Spectral Properties of X-Ray Flares in Gamma-Ray Bursts

We conducted a systematic spectral analysis of the X-ray flares of gamma-ray bursts (GRBs) observed by Swift/X-ray Telescope from 2005 April to 2015 March. The sample includes 521 flares from 206 GRBs. The GRBs cover the three subtypes: X-ray flashes (XRFs), X-ray-rich GRBs (XRRs), and classical GRBs (C-GRBs). We used a simple power-law model to fit the spectra during the flares, as well as to fit the preflare and postflare afterglow emissions, and obtained the parameters such as photon index and intrinsic hydrogen column density ($N_{\rm H}$). By comparing the spectral characteristics of flares, prompt emission, and afterglow emission, and analyzing the temporal evolution of the X-ray flare spectra, we obtained the following main conclusions. (1) The spectrum during the flare phase is significantly harder than that of the preflare and postflare phases, while there is no obvious difference in the spectrum between the preflare and postflare phases. (2) The intrinsic $N_{\rm H}$ shows no significant change between the preflare and flare phases, but significantly decreases after the flare. (3) The overall X-ray flare spectra are softer than those of the prompt emission. (4) For GRBs with multiple flares, the photon index softens with increasing flare peak time. (5) The X-ray flare spectra in XRFs are softer than those in C-GRBs. These results support the origin of X-ray flares being from the internal shock radiation driven by the late activity of the GRB central engine.

==> (inline-0) <==
\begin{deluxetable*}{llllll llllll  lllll  lllll}
\tablecaption{Spectral Fitting Parameters of the X-ray Flare, Preflare, and Postflare\label{tab1}}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablehead{
   &   &   &    &   &   & \multicolumn{6}{c}{Flare}& \multicolumn{5}{c}{Preflare} &\multicolumn{5}{c}{Postflare} \\
    \cmidrule(lr){7-12}
    \cmidrule(lr){13-17}
    \cmidrule(lr){18-22}
\colhead{GRB} & \colhead{Type} & \colhead{$z$} & \colhead{$T_{90}$} & \colhead{$\alpha_{\rm PL}$} & \colhead{$\alpha_{\rm CPL}$} & \colhead{Obs.} &\colhead{No.} & \colhead{Int.} & \colhead{$\Gamma$} & \colhead{$N_{\rm H}$} & \colhead{$C$/dof}  &\colhead{Obs.} & \colhead{Int.} & \colhead{$\Gamma$}  &  \colhead{$N_{\rm H}$} & \colhead{$C$/dof}  &\colhead{Obs.}  & \colhead{Int.} & \colhead{$\Gamma$} &  \colhead{$N_{\rm H}$} & \colhead{$C/{\rm dof}$}   }
\startdata
050406 &  XRF & 2.7  &   5.8$\pm$1.4  & 2.40$\pm$0.34 &  -0.24$\pm$2.38 &  WT &  1 & 181-245 & $2.50\pm0.42$  & $5.7^{+7.5}_{-5.7}$ &  117.05(123) &  \nodata & \nodata  & \nodata  & \nodata  & \nodata &   \nodata & \nodata &\nodata  & \nodata & \nodata \\
\cline{1-22}
050502B  &  XRR &   5.2   &  17.7$\pm$1.9 &1.58$\pm$0.13 &  1.15$\pm$0.55 & WT  & tot.   &    501-1296   &  $2.22\pm0.03$  &   $5.8^{+0.7}_{-0.7}$   &  727.90(709) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC &  1700-19673  &  1.92$\pm$0.19 &  $<3.6$ &  103.99(142) \\
 050502B  &  XRR &   5.2   &  17.7$\pm$1.9 &1.58$\pm$0.13 &  1.15$\pm$0.55 &  WT  &  1  &  501-654  &  $2.19\pm0.07$  &  $11.6 ^{+1.9}_{-1.8}$   &    485.50(549) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
050502B  &  XRR &   5.2   &  17.7$\pm$1.9 &1.58$\pm$0.13 &  1.15$\pm$0.55 &  WT  &  2  &   660-700  &   $2.29\pm0.09$  & $12.4 ^{+2.4}_{-2.2}$   &   434.34(470) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
050502B  &  XRR &   5.2   &  17.7$\pm$1.9 &1.58$\pm$0.13 &  1.15$\pm$0.55 &  WT  &  3   &  724-827  &  $ 2.30\pm0.05$  & $7.9 ^{+1.2}_{-1.2}$   &    560.56(591) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC &  1700-19673  &  1.92$\pm$0.19 &  $<3.6$ &  103.99(142) \\
\cline{1-22}
050607  & XRF & \nodata  &  48.0$\pm$22.6  & 1.92$\pm$0.18 &  1.80$\pm$0.66 & PC   &  1   &  280-379  &  $ 2.32\pm0.34$ &  $13.0^{+13.0}_{-11.0}$   &   148.87(161) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC & 400-2500 & 1.96$\pm$0.16 & $<3.5$ &  149.56(169) \\
\cline{1-22}
050712   &  C-GRB &  \nodata  & 51.4$\pm$7.9  & 1.50$\pm$0.18 & 1.45$\pm$0.94 &  WT   & tot.  & 212-275  &   $ 2.14\pm0.19$  &  $10.7^{+7.1}_{-6.5}$   &    302.12(327) &  WT & 171-210 &  1.99$\pm$0.32 & $ 0.38^{+1.44}_{-0.38}$ & 128.53(179) & \nodata & \nodata & \nodata & \nodata & \nodata \\
050712   &  C-GRB &  \nodata  & 51.4$\pm$7.9  & 1.50$\pm$0.18 & 1.45$\pm$0.94 &  WT   &   1  &  212-222 &  2.03$\pm$0.48 &  $ 11.0^{+21.0}_{-11.0}$ &  89.59(118) &  WT & 171-210 &  1.99$\pm$0.32 & $ 3.8^{+14.4}_{-3.8}$ & 128.53(179) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
050712   &  C-GRB &  \nodata  & 51.4$\pm$7.9  & 1.50$\pm$0.18 & 1.45$\pm$0.94 &  WT   &   2   &    245-276 &  2.27$\pm$0.26  &  $ 9.6^{+9.6}_{-8.5}$  &  193.81(227) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
050712   &  C-GRB &  \nodata  & 51.4$\pm$7.9  & 1.50$\pm$0.18 & 1.45$\pm$0.94 &  PC   &    3  &   469-617 &  2.22$\pm$0.24   &  $<0.63$  & 95.60(116) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
050712   &  C-GRB &  \nodata  & 51.4$\pm$7.9  & 1.50$\pm$0.18 & 1.45$\pm$0.94 &  PC   &   4  &    803-1327  &   1.94$\pm$0.35 &   $5.0^{+17.4}_{-5.0}$  &  88.88(115) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050713A   & XRR &  \nodata &   124.7$\pm$62.4  &  1.53$\pm$0.07 & 1.41$\pm$0.22 & WT   &    tot.  &  100-192   &    2.21$\pm$0.08    & $24.2^{+4.0}_{-3.8}$  &   550.17(571)   &  WT   &  77-94   &     2.48$\pm$0.19    &   $448.8^{+107.8}_{-96.8}$    &     362.64(365)   &   WT   &     200-449   &    1.99$\pm$0.20   &    $9.5^{+8.5}_{-7.5}$  &  263.31(321) \\
050713A   & XRR &  \nodata &   124.7$\pm$62.4  &  1.53$\pm$0.07 & 1.41$\pm$0.22 &   WT   &   1   &  100-130  &  1.72$\pm$0.16   &  $47.0^{+14.0}_{-13.0}$ &    365.12(442)  &  WT   &  77-94   &     2.48$\pm$0.19    &   $448.8^{+107.8}_{-96.8}$    &     362.64(365)  &  \nodata & \nodata & \nodata & \nodata & \nodata \\
050713A   & XRR &  \nodata &   124.7$\pm$62.4  &  1.53$\pm$0.07 & 1.41$\pm$0.22 &  WT   &   2   &     160-192 &     2.33$\pm$0.18    &  $18.5^{+7.5}_{-6.8}$   &  273.45(328) & \nodata & \nodata & \nodata & \nodata & \nodata &  WT &  200-449   &    1.99$\pm$0.20   &    $9.5^{+8.5}_{-7.5}$  &  263.31(321) \\
\cline{1-22}
050714B & XRF & 2.438   &     49.4$\pm$11.3  & 2.40$\pm$0.28 & 0.01$\pm$1.76 &  PC   &    1   &   280-765   &   6.30$\pm$0.90    &     $79.0^{+18.0}_{-16.0}$  & 109.60 (117)   &   WT   &  157-220   &   5.65$\pm$0.54    &  $957.0^{+154.0}_{-132.0}$  & 155.96(175) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050716 & C-GRB &  \nodata   &     69.0$\pm$5.3  & 1.34$\pm$0.06 & 0.79$\pm$0.26 &  WT   &   1   &    163-187  &  1.26$\pm$0.17    &    $ 9.2^{+9.5}_{-7.9}$    &   293.43(380)   &  WT   &   110-150   &  1.13$\pm$0.13    &  $189.2^{+105.6}_{-92.4}$ &  413.77(491)   &  WT   &   200-320  &  1.40$\pm$0.11    &   $3.4^{+4.6}_{-3.4}$    &   481.04(491) \\
050716 & C-GRB &  \nodata   &     69.0$\pm$5.3  & 1.34$\pm$0.06 & 0.79$\pm$0.26 &  WT   &   2   &     350-450 &   2.19$\pm$0.19    &   $ 4.1^{+5.1}_{-4.1}$    &    246.99(303)   &  WT   &     200-320   &     1.40$\pm$0.11    &    $3.4^{+4.6}_{-3.4}$  &   481.04(491)   &   PC   &     518-887   &     1.81$\pm$0.23    &   $2.8^{+8.8}_{-2.8}$    &    153.15(181) \\
\cline{1-22}
050724   & XRR &  0.275   &   98.7$\pm$8.6 & 1.93$\pm$0.21  & 2.02$\pm$0.43 &   WT   &   1   &   236-300  &   2.70$\pm$0.21    &   $61.0^{+20.0}_{-17.0}$    &  293.91(314)   &  WT   &  100-229   &     1.77$\pm$0.06    &  $767.8^{+96.8}_{-90.2}$  &  747.87(723)   &  PC   &   460-8126   &    1.77$\pm$0.32    &    $1.2^{+30.0}_{-1.2}$ & 93.68(101) \\
050724   & XRR &  0.275   &   98.7$\pm$8.6 & 1.93$\pm$0.21  & 2.02$\pm$0.43 & PC   &  2   &   18069-99549 &    1.57$\pm$0.20    & $9.2^{+20.8}_{-9.2}$    &  199.91(264)   &  PC   &  460-8126   &  1.77$\pm$0.32    &     $1.2^{+30.0}_{-1.2}$   &   93.68(101)  &   \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050726  &  C-GRB &  \nodata  &   46.5$\pm$14.4  &  0.88$\pm$0.20 & 0.27$\pm$0.83 &  WT   &  tot. &   157-306  &   2.20$\pm$0.14  &  $4.4^{+3.2}_{-3.0}$   &  318.40(342) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC   &  333-599   &  1.87$\pm$0.24   & $4.2^{+6.8}_{-4.2}$   & 186.54(185) \\
050726  &  C-GRB &  \nodata  &   46.5$\pm$14.4  &  0.88$\pm$0.20 & 0.27$\pm$0.83 &  WT  &  1  &   157-184 &  2.32$\pm$0.37  &  $7.5^{+9.5}_{-7.5}$  & 132.62(149) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
050726  &  C-GRB &  \nodata  &   46.5$\pm$14.4  &  0.88$\pm$0.20 & 0.27$\pm$0.83 &  WT  &  2   &   238-307  &  2.11$\pm$0.19  & $3.3^{+4.4}_{-3.3}$ & 234.61(271) & \nodata & \nodata & \nodata & \nodata & \nodata &  PC  &  333-599  &  1.87$\pm$0.24  &  $4.2^{+6.8}_{-4.2}$  &  186.54(185) \\
\cline{1-22}
050730  & C-GRB & 3.967  & 154.6$\pm$18.6  &  1.51$\pm$0.11 & 1.47$\pm$0.25 & WT   &  tot. &   215-749  &  1.67$\pm$0.04  &  $71.0^{+40.0}_{-39.0}$ & 681.78(716)   & WT  & 140-199   &  1.37$\pm$0.09   &   $130.0^{+130.0}_{-120.0}$   & 424.38(471) & \nodata & \nodata & \nodata & \nodata & \nodata \\
050730  & C-GRB & 3.967  & 154.6$\pm$18.6  &  1.51$\pm$0.11 & 1.47$\pm$0.25 &  WT  & 1  & 215-258 &   1.50$\pm$0.12   & $190.0^{+180.0}_{-160.0}$   &     303.58(399) & WT   & 140-199   &  1.37$\pm$0.09    & $130.0^{+130.0}_{-120.0}$ &  424.38(471) & \nodata & \nodata & \nodata & \nodata & \nodata \\
050730  & C-GRB & 3.967  & 154.6$\pm$18.6  &  1.51$\pm$0.11 & 1.47$\pm$0.25 &  WT  &  2   &   380-493  &   1.62$\pm$0.07  &  $14.2^{+7.9}_{-7.5}$  &  531.32(570) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
050730  & C-GRB & 3.967  & 154.6$\pm$18.6  &  1.51$\pm$0.11 & 1.47$\pm$0.25 &  WT   &  3   &   650-750 &  1.94$\pm$0.10  & $93.0^{+87.0}_{-83.0}$ & 377.80(423) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050803 & C-GRB & 4.3 &  88.1$\pm$10.2  &  1.39$\pm$0.11 & 1.36$\pm$0.25 & PC   & tot. &  450-1478 & 1.51$\pm$0.17  & $340.0^{+340.0}_{-290.0}$  &  248.11(251) &  PC   &  250-450  &     1.73$\pm$0.26  & $560.0^{+580.0}_{-450.0}$  &  107.12(151) & \nodata & \nodata & \nodata & \nodata & \nodata \\
050803 & C-GRB & 4.3 &  88.1$\pm$10.2  &  1.39$\pm$0.11 & 1.36$\pm$0.25 &  PC  &  1   &  450-889  &   1.46$\pm$0.21    & $370.0^{+460.0}_{-370.0}$   & 160.59(196) & PC  &  250-450  &  1.73$\pm$0.26  & $560.0^{+580.0}_{-450.0}$  &  107.12(151) & \nodata & \nodata & \nodata & \nodata & \nodata \\
050803 & C-GRB & 4.3 &  88.1$\pm$10.2  &  1.39$\pm$0.11 & 1.36$\pm$0.25 & PC   &   2   &   900-1478  &  1.53$\pm$0.24    &  $310.0^{+490.0}_{-310.0}$  &  112.98(161)  &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050820A  & C-GRB & 2.612 & 240.8$\pm$11.5  & 1.24$\pm$0.10 & 1.24$\pm$0.10 &  WT   &   1  &   217-251   &  0.76$\pm$0.07  &  $75.0^{+103.0}_{-75.0}$ & 707.04(675)  &  WT  &  90-200  &  1.96$\pm$0.13 & $16.0^{+57.0}_{-16.0}$  &  254.06(343) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050822 & XRF & 1.434 & 104.3$\pm$15.8 & 2.33$\pm$0.13 & 1.81$\pm$0.45 &  WT  &  tot. & 112-517  &  2.43$\pm$0.06 & $100.2^{+9.7}_{-9.4}$  & 469.02(548) &  \nodata & \nodata & \nodata & \nodata & \nodata & WT &  520-609 & 5.16$\pm$0.45  & $172.0^{+35.0}_{-33.0}$  &  137.69(140) \\
050822 & XRF & 1.434 & 104.3$\pm$15.8 & 2.33$\pm$0.13 & 1.81$\pm$0.45 &  WT  & 1 &   112-164  &  1.86$\pm$0.07  & $116.0^{+18.0}_{-17.0}$ & 475.95(530) &  \nodata & \nodata & \nodata & \nodata & \nodata & WT  & 165-200  &  2.43$\pm$0.19 &  $89.0^{+29.0}_{-26.0}$ & 232.11(253) \\
050822 & XRF & 1.434 & 104.3$\pm$15.8 & 2.33$\pm$0.13 & 1.81$\pm$0.45 &  WT &  2  &  224-260 & 2.84$\pm$0.24 &  $169.0^{+44.0}_{-39.0}$ &   209.29(210) & WT &  165-200 & 2.43$\pm$0.19  &  $89.0^{+29.0}_{-26.0}$  & 232.11(253) & WT &  260-340 &  3.11$\pm$0.33  & $96.0^{+38.0}_{-34.0}$  & 159.73(163) \\
050822 & XRF & 1.434 & 104.3$\pm$15.8 & 2.33$\pm$0.13 & 1.81$\pm$0.45 &  WT  & 3  & 417-517  &  4.15$\pm$0.18  & $221.0^{+22.0}_{-21.0}$  &  232.86(216) & WT  & 260-340 & 3.11$\pm$0.33   &  $96.0^{+38.0}_{-34.0}$  & 159.73(163) & WT &  520-609 & 5.16$\pm$0.45  & $172.0^{+35.0}_{-33.0}$  & 137.69(140) \\
\cline{1-22}
050904 & C-GRB &  6.29 & 181.6$\pm$16.3 & 1.23$\pm$0.07 & 1.13$\pm$0.19 &  WT & 1  & 389-515  & 1.61$\pm$0.06  &   $640.0^{+260.0}_{-240.0}$  &  541.72(592) & WT & 170-350 &  1.23$\pm$0.05  &  $480.0^{+240.0}_{-220.0}$ & 683.40(717) & PC & 600-1499 &  1.78$\pm$0.11 & $<260.0$  & 258.27(287) \\
050904 & C-GRB &  6.29 & 181.6$\pm$16.3 & 1.23$\pm$0.07 & 1.13$\pm$0.19 & PC &  tot. & 5335-59656 & 1.83$\pm$0.06 &  $280.0^{+180.0}_{-170.0}$  & 551.84(598) &  PC & 600-1499 &  1.78$\pm$0.11 &   $<260.00$ & 258.27(287) & \nodata & \nodata & \nodata & \nodata & \nodata \\
050904 & C-GRB &  6.29 & 181.6$\pm$16.3 & 1.23$\pm$0.07 & 1.13$\pm$0.19 & PC  & 2 &  5335-7585 &  1.81$\pm$0.12 &   $350.0^{+390.0}_{-350.0}$  & 341.65(352) & PC & 600-1499 & 1.78$\pm$0.11    &    $<260.00$ & 258.27(287) & \nodata & \nodata & \nodata & \nodata & \nodata \\
050904 & C-GRB &  6.29 & 181.6$\pm$16.3 & 1.23$\pm$0.07 & 1.13$\pm$0.19 & PC  & 3 &  10740-19158  & 1.81$\pm$0.09  &  $330.0^{+280.0}_{-270.0}$ & 370.87(447) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
050904 & C-GRB &  6.29 & 181.6$\pm$16.3 & 1.23$\pm$0.07 & 1.13$\pm$0.19 & PC & 4 & 22312-59656 & 1.87$\pm$0.09 &  $190.0^{+280.0}_{-190.0}$  & 373.27(418) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050908 & XRR & 3.3467 & 18.3$\pm$3.3 & 1.83$\pm$0.16 & 0.94$\pm$0.76 & PC & 1 &  368-484 &  4.76$\pm$0.78 & $320.0^{+230.0}_{-200.0}$  &  68.25(66) & PC &  140-260 & 3.68$\pm$0.57 & $78.0^{+197.0}_{-78.0}$ & 62.01(62) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050915A & C-GRB & 2.5273 & 53.4$\pm$11.3 & 1.37$\pm$0.17 & 1.00$\pm$0.60 &  WT &  1 &  92-135 &  2.16$\pm$0.23  & $13.0^{+6.5}_{-5.8}$  &  147.29(222) & \nodata & \nodata & \nodata & \nodata & \nodata & PC & 150-449 &  2.26$\pm$0.53  &  $9.1^{+14.2}_{-9.1}$ &  55.43(59) \\
050915A & C-GRB & 2.5273 & 53.4$\pm$11.3 & 1.37$\pm$0.17 & 1.00$\pm$0.60 & PC & 2 &  498-560 &  1.48$\pm$0.62 &  $<16.1$  & 15.69(19) & PC  & 150-449 &  2.26$\pm$0.53  &   $9.1^{+14.2}_{-9.1}$  &  55.43(59) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050916 & XRR & \nodata  & 85.2$\pm$12.7 & 1.79$\pm$0.22 & 0.93$\pm$1.25 &  PC & 1 & 16767-30609  & 1.52$\pm$0.26 &  $27.0^{+390}_{-2.70}$  &  242.54(296) & PC &  5000-13286  & 1.63$\pm$0.79 &  $8.90^{+15.50}_{-8.90}$ &  65.17(60) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
050922B & XRR & 4.5 & 157.0$\pm$94.5 & 2.11$\pm$0.25 & 1.82$\pm$0.87 &  WT  &  1  & 350-480 &  2.52$\pm$0.07  & $770.00^{+110.00}_{-110.00}$  & 374.04(430) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &  \nodata & \nodata  & \nodata \\
050922B & XRR & 4.5 & 157.0$\pm$94.5 & 2.11$\pm$0.25 & 1.82$\pm$0.87 & WT  &  2 &  480-640  &  2.39$\pm$0.11  & $570.00^{+160.0}_{-150.0}$  & 313.73(345) & \nodata & \nodata  & \nodata &  \nodata   &  \nodata &  \nodata  & \nodata &  \nodata &   \nodata & \nodata \\
050922B & XRR & 4.5 & 157.0$\pm$94.5 & 2.11$\pm$0.25 & 1.82$\pm$0.87 & PC  & 3 &  641-1806  &  2.30$\pm$0.10  & $750.00^{+180.0}_{-170.0}$  & 286.43(362) & \nodata & \nodata  & \nodata &  \nodata &  \nodata &  \nodata  & \nodata &  \nodata &   \nodata & \nodata \\
\cline{1-22}
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT  &  tot. & 113-1734 & 2.06$\pm$0.02 &  $10.9^{+0.5}_{-0.5}$ & 902.16(865) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT  &  1  &  113-209 & 1.83$\pm$0.05 &  $14.5^{+1.8}_{-1.7}$ &  647.71(666) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT & 2 & 305-350 &  1.96$\pm$0.08  & $13.1^{+2.5}_{-2.4}$ & 466.64(500) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT  & 3 & 354-409 &   2.08$\pm$0.07  & $14.4^{+2.2}_{-2.1}$ &  504.16(514) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT  &  4  &  413-472 &  2.19$\pm$0.08  & $14.2^{+2.2}_{-2.0}$ & 441.97(510) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT   &  5  &   473-558  &   2.09$\pm$0.07  &   $11.3^{+1.9}_{-1.8}$ & 563.38(530) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT  & 6 &  572-679  &   2.11$\pm$0.07 &  $10.0^{+1.9}_{-1.8}$ &  512.48(520) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT  &  7  &  871-1050  &  1.98$\pm$0.05 &  $10.4^{+1.5}_{-1.5}$  & 551.59(624) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 & WT   &  8  & 1060-1169 &  2.37$\pm$0.08  & $12.0^{+1.9}_{-1.9}$ & 477.78(480) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT   &   9   &  1276-1487 &  2.08$\pm$0.04 & $12.1^{+1.2}_{-1.2}$ & 658.73(664) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
051117A & XRR & \nodata &  140.6$\pm$13.5 & 1.82$\pm$0.07 & 1.53$\pm$0.27 &  WT &  10   &  1491-1734 &  2.13$\pm$0.05 & $8.3^{+1.3}_{-1.3}$ & 566.01(587) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
051210 & C-GRB & \nodata &  1.3$\pm$0.3  & 1.05$\pm$0.27 & 0.75$\pm$0.88 &  WT &  1  & 123-146  &  1.31$\pm$0.22  &  $<7.41$  & 98.11(131) &  WT &  87-120 & 1.27$\pm$0.27&   $3.6^{+10.9}_{-3.6}$  &  136.14(165) & \nodata & \nodata & \nodata & \nodata & \nodata \\
051210 & C-GRB & \nodata &  1.3$\pm$0.3  & 1.05$\pm$0.27 & 0.75$\pm$0.88 &  WT &  2  & 158-174  &  1.70$\pm$0.75  &  $17.0^{+43.0}_{-1.7}$  & 28.72(48)& \nodata &  \nodata & \nodata &  \nodata &  \nodata & PC &  190-499 &  1.56$\pm$0.44 & $1.6^{+15.6}_{-1.6}$ & 29.78(50) \\
\cline{1-22}
051227 & C-GRB & \nodata  &  115.4$\pm$14.9 & 1.42$\pm$0.24 & 1.41$\pm$0.66 &  WT &  1 & 110-134 &  1.47$\pm$0.32  &  $28.0^{+20.0}_{-16.0}$  & 122.76(165) &  \nodata & \nodata & \nodata & \nodata & \nodata &   WT & 135-179 &  1.60$\pm$0.34  &  $28.0^{+19.0}_{-15.0}$ &  107.07(145) \\
\cline{1-22}
060111A & XRR &	\nodata &	13.2$\pm$1.2 & 1.62$\pm$0.06 & 0.88$\pm$0.29 & WT & tot. & 74-443 &	2.20$\pm$0.04 & $22.4^{+1.2}_{-1.2}$ & 794.83(725) &  \nodata & \nodata & \nodata & \nodata & \nodata & WT	& 445-532 & 2.08$\pm$0.20 &	$12.4^{+5.7}_{-5.1}$ & 239.86(265) \\
060111A & XRR &	\nodata &	13.2$\pm$1.2 & 1.62$\pm$0.06 & 0.88$\pm$0.29 & WT &	1 & 74-131 & 2.53$\pm$0.10 & $30.9^{+3.5}_{-3.3}$ & 	448.25(464)	& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
060111A & XRR &	\nodata &	13.2$\pm$1.2 & 1.62$\pm$0.06 & 0.88$\pm$0.29 &	WT & 2 & 144-207 & 2.54$\pm$0.12 & $22.8^{+3.6}_{-3.4}$ & 347.30(388) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
060111A & XRR &	\nodata &	13.2$\pm$1.2 & 1.62$\pm$0.06 & 0.88$\pm$0.29 & WT &	3 &	220-442 & 2.07$\pm$0.04 & $21.3^{+1.5}_{-1.5}$ & 	718.33(703)	& \nodata & \nodata & \nodata & \nodata & \nodata &  WT &445-532 &	2.08$\pm$0.20 & $12.4^{+5.7}_{-5.1}$ & 239.86(265) \\
\cline{1-22}
060115 & XRR &3.5328 &139.1$\pm$15.2 &1.70$\pm$0.11 & 1.01$\pm$0.50 & PC &1 & 377-461 &	2.12$\pm$0.30 &	$70.0^{+359.0}_{-70.0}$ & 91.53(100) &  WT & 140-250 & 1.89$\pm$0.10 & $2.9^{+113.0}_{-2.9}$ & 382.32(421) & PC &	470-1600 &	2.24$\pm$0.15 &	$<38.0$ & 174.37(182) \\
\cline{1-22}
060124 & XRR &2.3 & 13.4$\pm$1.3 &	1.81$\pm$0.18 &	1.74$\pm$0.71 &	WT & tot. &	318-1001 &	1.37$\pm$0.02 &	$25.0^{+12.0}_{-11.0}$ & 965.82(886) &  WT & 111-310 & 1.86$\pm$0.16 & $97.0^{+86.0}_{-76.0}$ & 258.02(323) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
060124 & XRR &2.3 & 13.4$\pm$1.3 &	1.81$\pm$0.18 &	1.74$\pm$0.71 &	WT & 1 & 318-400 & 1.12$\pm$0.07 & $57.0^{+60.0}_{-53.0}$ & 535.47(631) &  WT & 111-310 & 1.86$\pm$0.16 & $97.0^{+86.0}_{-76.0}$ & 258.02(323) &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
060124 & XRR &2.3 & 13.4$\pm$1.3 &	1.81$\pm$0.18 &	1.74$\pm$0.71 & WT & 2 & 401-639 & 1.12$\pm$0.03 & $144.0^{+31.0}_{-29.0}$ & 936.19(837) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata	\\	
060124 & XRR &2.3 & 13.4$\pm$1.3 &	1.81$\pm$0.18 &	1.74$\pm$0.71 &	WT	& 3 & 650-959 & 1.74$\pm$0.03 & $34.0^{+16.0}_{-16.0}$ & 741.18(749) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata	\\		
060124 & XRR &2.3 & 13.4$\pm$1.3 &	1.81$\pm$0.18 &	1.74$\pm$0.71 & WT & 4 & 961-1001 & 1.91$\pm$0.12 & $0.9^{+66.3}_{-0.9}$ & 	252.38(331) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata	\\	
\cline{1-22}
060204B & C-GRB	& \nodata &	139.5$\pm$31.5	& 1.42$\pm$0.08 & 0.79$\pm$0.37 & WT & 1 & 107-133 & 1.49$\pm$0.14 &	$610.0^{+200.0}_{-160.0}$ &	363.38(388)	& \nodata & \nodata & \nodata & \nodata & \nodata & WT & 140-189 & 2.14$\pm$0.18 &  $188.0^{+74.0}_{-64.0}$ &  229.92(269) \\
060204B & C-GRB	& \nodata &	139.5$\pm$31.5	& 1.42$\pm$0.08 & 0.79$\pm$0.37 & WT & 2 & 311-363 & 2.47$\pm$0.16 & $480.0^{+103.0}_{-88.0}$ & 	268.13(307)	& PC & 191-288	& 1.44$\pm$0.34 & $130.0^{+190.0}_{-130.0}$ & 86.32(93) &\nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
060210 & C-GRB &3.91 &	288.0$\pm$151.8	& 1.48$\pm$0.09 & 1.19$\pm$0.36 & WT & tot. & 173-417 &	1.98$\pm$0.04 &	$398.0^{+57.0}_{-55.0}$ & 644.45(694) &  WT & 110-169 & 1.76$\pm$0.07  & $300.0^{+110.0}_{-100.0}$ &	417.67(537) & WT & 420-610 &	2.51$\pm$0.11 &	$158.0^{+85.0}_{-82.0}$ & 323.78(391) \\
060210 & C-GRB &3.91 &	288.0$\pm$151.8	& 1.48$\pm$0.09 & 1.19$\pm$0.36 & WT & 1 & 173-233 & 1.63$\pm$0.05 & $465.0^{+105.0}_{-98.0}$ & 605.77(654) & WT & 110-169	& 1.76$\pm$0.07 &  $300.0^{+110.0}_{-100.0}$ & 417.67(537) & \nodata & \nodata & \nodata & \nodata & \nodata	 \\	
060210 & C-GRB &3.91 &	288.0$\pm$151.8	& 1.48$\pm$0.09 & 1.19$\pm$0.36 & WT & 2 & 358-418 & 2.52$\pm$0.09 & $620.0^{+110.0}_{-110.0}$ &	363.96(384) & \nodata & \nodata & \nodata & \nodata & \nodata & WT & 420-610 & 2.51$\pm$0.11 &  $158.0^{+85.0}_{-82.0}$  & 323.78(391) \\
\cline{1-22}
060223A & XRR & 4.41 & 11.3$\pm$1.1	& 1.69$\pm$0.11	& 1.05$\pm$0.49 & WT & 1 & 1165-1702 & 1.89$\pm$0.43 & $710.0^{+1280.0}_{-710.0}$ & 58.53(97) & PC & 120-1000 &	1.89$\pm$0.23 &	$<390.0$ & 104.98(130) & \nodata & \nodata & \nodata & \nodata & \nodata \\
060223A & XRR & 4.41 & 11.3$\pm$1.1	& 1.69$\pm$0.11	& 1.05$\pm$0.49 & PC & $1^{*}$ & 1168-1699 & 1.72$\pm$0.36 & $340.0^{+790.0}_{-340.0}$ & 74.83(88) &  PC & 120-1000 &	1.89$\pm$0.23 & $<390.0$ & 104.98(130) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}	
060312 & XRR & \nodata & 44.7$\pm$3.2 &	1.82$\pm$0.07 &	1.35$\pm$0.33 &	WT & 1 & 86-131 & 2.09$\pm$0.11 & $13.6^{+4.7}_{-4.3}$ & 410.78(468) &  WT & 58-79 & 2.08$\pm$0.25 & $4.6^{+8.7}_{-4.6}$ & 200.13(245) &  WT &	131-179 & 2.83$\pm$0.27 &  $<6.9$ & 142.38(185) \\
\cline{1-22}
060413 & XRR & \nodata & 141.1$\pm$20.6 & 1.66$\pm$0.07 & 1.53$\pm$0.26 & PC & 1 & 572-768 & 2.10$\pm$0.46 & $203.0^{+103.0}_{+87.0}$ & 152.61(191) &  PC & 306-499 & 1.19$\pm$0.55 & $46.0^{+125.0}_{-46.0}$ & 76.71(95) & PC & 700-1500 &	1.75$\pm$0.42 &	$161.0^{+95.0}_{-82.0}$  & 152.11(214) \\
\cline{1-22}
060418 & XRR & 1.49 & 109.1$\pm$46.7 & 1.68$\pm$0.06 & 1.55$\pm$0.19 &	WT & 1 & 124-150 & 1.73$\pm$0.10 & $114.0^{+43.0}_{-38.0}$ & 512.15(514) & WT & 84-119 & 2.81$\pm$0.16 & $264.0^{+57.0}_{-51.0}$ & 295.81(303) & WT & 150-600 & 2.17$\pm$0.05 & $32.0^{+11.0}_{-10.0}$ &	598.27(650) \\
\cline{1-22}
060510B & XRR & 4.9 & 262.9$\pm$9.0 & 1.77$\pm$0.07 & 1.59$\pm$0.27 & WT & 1 & 280-350 & 1.27$\pm$0.05 & $650.0^{+170.0}_{-150.0}$ & 655.76(718)	& WT & 140-179 & 1.02$\pm$0.06 & $590.0^{+230.0}_{-200.0}$ & 745.46(713) & WT & 360-449 & 1.97$\pm$0.09 & $420.0^{+160.0}_{-150.0}$ & 417.65(438) \\
060510B & XRR & 4.9 & 262.9$\pm$9.0 & 1.77$\pm$0.07 & 1.59$\pm$0.27 & PC & 2 & 700-1013 & 2.06$\pm$0.22 & $69.0^{+361.0}_{-69.0}$ & 108.19(154) &  PC & 456-689 & 1.79$\pm$0.24 & $<360.0$ & 87.66(104)	&  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
060512 & XRF & 2.1 & 8.4$\pm$1.7 &	2.40$\pm$0.30 &	1.60$\pm$1.30 &	PC & 1 & 177-257 &	4.43$\pm$0.65 & $35.0^{+17.0}_{-15.0}$ & 79.77(92) & WT &	110-155 & 5.13$\pm$0.80 & $29.0^{+16.0}_{-15.0}$ & 84.99(104) &  PC &	260-390 & 4.23$\pm$0.75 & $5.5^{+18.4}_{-5.5}$ & 43.48(63) \\
\cline{1-22}
060522 & XRR & 5.11 & 69.1$\pm$5.9 & 1.54$\pm$0.15 & 0.70$\pm$0.76 & WT	& 1 & 147-192 &	1.56$\pm$0.21 & $190.0^{+520.0}_{-190.0}$ &	151.43(208) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC & 194-500 &	1.89$\pm$0.18 &  $<240.0$ &	136.23(146) \\
\cline{1-22}
060526 & XRF & 3.21 & 298.0$\pm$22.9 & 1.96$\pm$0.22 & 1.97$\pm$0.48 &	WT & tot. & 240-389 & 1.95$\pm$0.04 & $145.0^{+29.0}_{-28.0}$ & 606.01(688) & WT & 81-134 & 1.93$\pm$0.19 &  $<120.0$ &	157.56(166)	&  WT & 390-500 &	2.67$\pm$0.10 &	$<32.0$ & 177.53(265) \\
060526 & XRF & 3.21 & 298.0$\pm$22.9 & 1.96$\pm$0.22 & 1.97$\pm$0.48 & WT & 1 &	240-285 & 1.33$\pm$0.06 & $292.0^{+90.0}_{-83.0}$ & 598.84(642) &  WT &	81-134 & 1.93$\pm$0.19 & $<120.0$ & 157.56(166)	&  \nodata & \nodata & \nodata & \nodata & \nodata \\
060526 & XRF & 3.21 & 298.0$\pm$22.9 & 1.96$\pm$0.22 & 1.97$\pm$0.48 & WT &	2 & 285-389 & 2.41$\pm$0.05 & $23.9^{+3.4}_{-3.2}$ & 	534.33(546)	& \nodata & \nodata & \nodata & \nodata & \nodata & WT & 390-500 & 2.67$\pm$0.10 & $<32.0$ & 177.53(265) \\
\cline{1-22}	
060602B & C-GRB & \nodata & \nodata & \nodata & \nodata & PC & 1 & 133-293 & 3.36$\pm$0.85 & $700.0^{+280.0}_{-230.0}$ & 92.74(110) & \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 301-1238 & 2.65$\pm$0.98 & $560.0^{+320.0}_{-260.0}$ &	67.41(90) \\
\cline{1-22}
060604 & XRR & 2.1357 &	96.0$\pm$22.6 &	2.05$\pm$0.42 &	2.12$\pm$0.94 &	WT & tot. & 128-187 & 2.10$\pm$0.06 & $355.0^{+43.0}_{-41.0}$ & 496.23(552) & \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 190-270 & 3.48$\pm$0.27 & $229.0^{+74.0}_{-68.0}$ & 216.80(220) \\
060604 & XRR & 2.1357 &	96.0$\pm$22.6 &	2.05$\pm$0.42 &	2.12$\pm$0.94 & WT & 1 & 128-159 & 2.05$\pm$0.08 & $395.0^{+62.0}_{-58.0}$ & 457.56(498) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
060604 & XRR & 2.1357 &	96.0$\pm$22.6 &	2.05$\pm$0.42 &	2.12$\pm$0.94 & WT & 2 & 165-186 & 2.18$\pm$0.10 & $344.0^{+68.0}_{-63.0}$ & 327.16(406) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 190-270 & 3.48$\pm$0.27 & $229.0^{+74.0}_{-68.0}$ & 216.80(220) \\
\cline{1-22}
060607A & C-GRB	& 3.082 & 103.0$\pm$28.1 & 1.44$\pm$0.07 & 1.15$\pm$0.29 & WT &	1 & 94-110 & 1.41$\pm$0.09 & $185.0^{+92.0}_{-82.0}$ & 408.42(458) & WT & 74-89 &	2.26$\pm$0.16 & $304.0^{+107.0}_{-97.0}$ & 209.66(270) & WT & 110-230 &	1.88$\pm$0.07 & $59.0^{+38.0}_{-37.0}$ & 454.95(527) \\
060607A & C-GRB	& 3.082 & 103.0$\pm$28.1 & 1.44$\pm$0.07 & 1.15$\pm$0.29 &	WT & 2 & 230-306 & 1.61$\pm$0.05 & $98.0^{+38.0}_{-37.0}$ & 606.31(604) &  WT & 110-230 & 1.88$\pm$0.07 & $59.0^{+38.0}_{-37.0}$ & 454.95(527) &	WT & 310-579 & 1.89$\pm$0.05 & $<9.0$ & 429.15(496) \\	
\cline{1-22}
060707 & XRR & 3.43 & 66.6$\pm$6.4 & 1.67$\pm$0.13 & 0.42$\pm$0.63 & PC & 1	& 178-212 &	1.65$\pm$0.30 & $<151.0$ & 59.32(63) & WT &	130-160 & 1.92$\pm$0.32 &  $<190.0$ & 107.72(120) & PC &	215-1200 & 1.97$\pm$0.18 & $<110.0$ &	143.47(169)	 \\
\cline{1-22}
060714 & XRR & 2.71 & 116.1$\pm$9.0	& 1.89$\pm$0.10 & 1.54$\pm$0.41 & WT & tot. & 106-187 & 1.91$\pm$0.06 & $290.0^{+47.0}_{-44.0}$ & 579.77(604) & \nodata & \nodata & \nodata & \nodata & \nodata & WT & 190-239 & 2.87$\pm$0.21 & $104.0^{+75.0}_{-70.0}$  & 162.08(210) \\
060714 & XRR & 2.71 & 116.1$\pm$9.0	& 1.89$\pm$0.10 & 1.54$\pm$0.41 & WT & 1 & 106-127 & 1.33$\pm$0.08 & $174.0^{+92.0}_{-76.0}$ & 456.80(550) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
060714 & XRR & 2.71 & 116.1$\pm$9.0	& 1.89$\pm$0.10 & 1.54$\pm$0.41 & WT & 2 & 128-149 & 1.65$\pm$0.13 & $390.0^{+160.0}_{-130.0}$ & 377.93(410) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
060714 & XRR & 2.71 & 116.1$\pm$9.0	& 1.89$\pm$0.10 & 1.54$\pm$0.41 & WT & 3 & 167-188 & 2.06$\pm$0.09 & $337.0^{+75.0}_{-70.0}$  & 436.97(438) & \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 190-239 & 2.87$\pm$0.21 & $104.0^{+75.0}_{-70.0}$ & 162.08(210) \\	
\cline{1-22}
060719 & XRR & 1.532 & 66.9$\pm$11.6 & 1.89$\pm$0.10 & 1.67$\pm$0.39 &	PC	& 1 & 188-210 &	3.10$\pm$1.20 & $780.0^{+730.0}_{-530.0}$ &	30.49(28) &  WT & 85-126 & 2.87$\pm$0.24 & $210.0^{+50.0}_{-44.0}$ & 166.46(226) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
060729 & XRR & 0.5428 & 113.0$\pm$22.1 & 1.69$\pm$0.13 & 1.60$\pm$0.52 & WT	& 1 & 167-210 &	3.21$\pm$0.13 & $49.9^{+6.4}_{-6.2}$ &	309.63(296) &  WT	& 140-166 &	3.17$\pm$0.12 & $50.6^{+6.3}_{-6.1}$ & 282.35(324) &  WT & 215-329 &  3.96$\pm$0.19 & $19.4^{+5.4}_{-5.0}$ & 282.16(253) \\
\cline{1-22}
060804 & XRR & \nodata & 18.2$\pm$2.7 & 1.78$\pm$0.27 &	0.16$\pm$2.61 &	PC & 1 & 424-563 & 1.62$\pm$0.31 & $<28.1$ &	78.14(107) &  PC & 150-420 & 1.97$\pm$0.22 & $<14.0$ & 132.61(157) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
060814 & C-GRB & 1.9229 & 145.1$\pm$4.8 & 1.53$\pm$0.03 & 1.41$\pm$0.12 & WT & 1 & 123-163 & 1.41$\pm$0.09 & $578.0^{+102.0}_{-93.0}$ & 	570.27(598) & WT & 78-120 &	1.39$\pm$0.09  & $630.0^{+120.0}_{-110.0}$ & 566.58(616) &  WT & 165-479 & 1.88$\pm$0.04 &  $392.0^{+29.0}_{-27.0}$ &	657.43(722) \\
\cline{1-22}
060904A & XRR & 2.55 & 80.1$\pm$2.2 & 1.54$\pm$0.04 & 1.51$\pm$0.09 & WT & 1 & 268-368 & 4.10$\pm$0.26 & $36.2^{+5.2}_{-4.8}$ &	225.52(229) &  WT & 80-249 & 2.03$\pm$0.06 & $20.6^{+2.1}_{-2.0}$  & 597.66(632) &  WT &	390-599 & 2.58$\pm$0.35 & $3.4^{+5.7}_{-3.4}$ & 132.84(151) \\
060904A & XRR & 2.55 & 80.1$\pm$2.2 & 1.54$\pm$0.04 & 1.51$\pm$0.09 & WT & 2 & 662-755 & 3.01$\pm$0.38 & $23.7^{+8.9}_{-7.8}$ & 139.30(167) & WT & 390-599 & 2.58$\pm$0.35 & $3.4^{+5.7}_{-3.4}$ & 132.84(151) & WT & 780-2000 & 2.28$\pm$0.19 & $17.5^{+5.6}_{-5.0}$ & 310.56(327) \\
\cline{1-22}
060904B	& XRR &	0.7029 & 190.0$\pm$21.1	& 1.66$\pm$0.14 & 1.23$\pm$0.56 & WT & 1 & 146-224 & 1.82$\pm$0.06 & $95.0^{+15.0}_{-14.0}$ & 615.78(655) &  WT & 75-139 &	1.57$\pm$0.24 &	$15.0^{+41.0}_{-15.0}$ & 174.94(197) & WT &230-315 & 3.25$\pm$0.10 & $67.3^{+8.7}_{-8.4}$ & 359.38(396) \\
\cline{1-22}
060908 & C-GRB & 1.8836 & 19.3$\pm$1.3 & 1.32$\pm$0.06 & 0.93$\pm$0.25 & PC & tot. & 507-940 & 2.18$\pm$0.29 & $53.0^{+68.0}_{-53.0}$ & 97.61(126) & PC & 170-499 & 1.75$\pm$0.24 & $26.0^{+65.0}_{-26.0}$ & 102.18(153) & \nodata & \nodata & \nodata & \nodata & \nodata \\
060908 & C-GRB & 1.8836 & 19.3$\pm$1.3 & 1.32$\pm$0.06 & 0.93$\pm$0.25 & PC	& 1 & 507-659 &	2.10$\pm$0.37 & $68.0^{+98.0}_{-68.0}$ & 97.05(75) &  PC & 170-499 & 1.75$\pm$0.24 &	$26.0^{+65.0}_{-26.0}$ & 102.18(153) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
060908 & C-GRB & 1.8836 & 19.3$\pm$1.3 & 1.32$\pm$0.06 & 0.93$\pm$0.25 & PC	& 2 & 760-937 & 1.98$\pm$0.32 & $<54.1$ & 	59.06(63) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
060929 & XRR & \nodata & 553.0$\pm$26.9	& 1.91$\pm$0.43 & 1.92$\pm$0.71 & WT & 1 & 476-627 & 1.68$\pm$0.05 & $17.3^{+2.2}_{-2.1}$ & 630.07(686) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 628-784 &	2.09$\pm$0.13 & $6.6^{+3.1}_{-2.9}$ & 346.62(376) \\
\cline{1-22}
061121 & C-GRB & 1.314 & 81.2$\pm$46.4 & 1.40$\pm$0.03 & 1.39$\pm$0.05 & WT & 1	& 71-80 & 0.83$\pm$0.17 & $250.0^{+140.0}_{-110.0}$ & 316.05(369) & WT & 61-69 & 0.62$\pm$0.15 & $143.0^{+131.0}_{-90.0}$ & 335.27(438) &  WT & 81-120 & 1.65$\pm$0.08  & $155.0^{+31.0}_{-28.0}$ & 460.43(536) \\
\cline{1-22}
061202 & XRR & \nodata & 94.2$\pm$35.3 & 1.55$\pm$0.07 & 1.44$\pm$0.21 & WT & 1 & 130-186 & 1.87$\pm$0.10 & $1800.0^{+240.0}_{-220.0}$ & 527.87(598) &  \nodata & \nodata & \nodata & \nodata & \nodata & WT & 190-308 &	2.03$\pm$0.17 & $1100.0^{+290.0}_{-260.0}$ & 363.42(387) \\
\cline{1-22}
070103 & XRR & 2.6208 & 18.4$\pm$1.2 & 1.89$\pm$0.20 & 1.22$\pm$0.95 & PC &	1 & 606-831 & 1.52$\pm$0.66 & $0.8^{+33.1}_{-0.8}$ & 16.11(19) &\nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
070107 & C-GRB & \nodata & 370.3$\pm$45.6 &	1.27$\pm$0.10 & 1.27$\pm$0.10 &	WT & tot. &	315-471 & 1.86$\pm$0.07 & $7.2^{+4.5}_{-4.3}$ & 569.10(669) &   WT & 182-300 & 1.98$\pm$0.14 & $<9.2$ & 310.46(366) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
070107 & C-GRB & \nodata & 370.3$\pm$45.6 &	1.27$\pm$0.10 & 1.27$\pm$0.10 &	WT & 1 & 315-340 & 1.46$\pm$0.17 & $19.0^{+16.0}_{-14.0}$ & 335.35(440) &  WT & 182-300 & 1.98$\pm$0.14 & $<9.2$ & 310.46(366) & \nodata & \nodata & \nodata & \nodata & \nodata \\
070107 & C-GRB & \nodata & 370.3$\pm$45.6 &	1.27$\pm$0.10 & 1.27$\pm$0.10 &	WT & 2 & 340-380 & 2.02$\pm$0.13 & $17.6^{+9.1}_{-8.4}$ & 387.02(492) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
070107 & C-GRB & \nodata & 370.3$\pm$45.6 &	1.27$\pm$0.10 & 1.27$\pm$0.10 &	WT & 3 & 380-410 & 1.98$\pm$0.17 & $7.6^{+11.7}_{-7.6}$ & 359.15(387) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
070107 & C-GRB & \nodata & 370.3$\pm$45.6 &	1.27$\pm$0.10 & 1.27$\pm$0.10 &	WT & 4 & 430-471 & 2.10$\pm$0.17 & $4.5^{+10.6}_{-4.5}$ & 302.57(377) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC	& 570-1279 & 1.62$\pm$0.18 & $<14.0$ & 202.35(237) \\	
070107 & C-GRB & \nodata & 370.3$\pm$45.6 &	1.27$\pm$0.10 & 1.27$\pm$0.10 &	PC & 5 & 1290-1465 & 2.01$\pm$0.23 & $<7.9$ & 96.27(124) &  PC & 570-1279 & 1.62$\pm$0.18 & $<14.0$ & 202.35(237) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT & tot. & 188-720 & 1.71$\pm$0.02 & $195.0^{+16.0}_{-16.0}$ & 870.11(830) &  WT & 140-184 & 1.87$\pm$0.10 & $164.0^{+58.0}_{-53.0}$ & 402.69(457) & PC &	800-1599 & 2.48$\pm$0.18 & $<28.0$ & 107.99(139) \\
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT & 1 & 188-227 & 1.66$\pm$0.11 & $186.0^{+79.0}_{-70.0}$ & 363.24(425) & WT & 140-184 & 1.87$\pm$0.10 & $164.0^{+58.0}_{-53.0}$ &	402.69(457) & \nodata & \nodata & \nodata & \nodata & \nodata \\
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT & 2 & 228-251 & 1.41$\pm$0.13 & $230.0^{+130.0}_{-110.0}$ & 323.31(381) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT	& 3 & 253-338 & 1.20$\pm$0.05 & $270.0^{+57.0}_{-53.0}$ & 733.16(733) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT & 4 & 340-410 & 1.46$\pm$0.07 & $379.0^{+82.0}_{-74.0}$ & 603.99(636) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT & 5	 & 411-509 & 1.88$\pm$0.05 & $249.0^{+32.0}_{-31.0}$ & 660.13(655) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT & 6 & 511-620 & 2.10$\pm$0.06 & $229.0^{+36.0}_{-35.0}$  & 552.45(556) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
070129 & XRR & 2.338 & 459.8$\pm$25.2 & 1.99$\pm$0.15 & 1.63$\pm$0.61 & WT & 7 & 623-719 & 2.62$\pm$0.10 & $194.0^{+42.0}_{-40.0}$ & 343.67(373) &  \nodata & \nodata & \nodata & \nodata & \nodata  &  PC & 800-1599 & 2.48$\pm$0.18 & $<28.0$ & 107.99(139) \\
\cline{1-22}
070220 & C-GRB & \nodata & 125.4$\pm$20.6 &	1.37$\pm$0.04 &	1.33$\pm$0.10 & PC & 1 & 534-563 & 2.16$\pm$0.79 & $54.0^{+84.0}_{-54.0}$ & 31.09(45) & PC & 300-500 & 1.47$\pm$0.35 & $58.0^{+48.0}_{-38.0}$ & 142.19(182) &  PC & 600-1799 & 1.41$\pm$0.20 & $29.0^{+22.0}_{-19.0}$ &	239.54(349) \\
\cline{1-22}
070306 & XRR & 1.496 & 209.2$\pm$64.6 &	1.63$\pm$0.09 &	1.60$\pm$0.18 &	WT & 1 & 172-216 & 2.10$\pm$0.08 & $509.0^{+51.0}_{-48.0}$ & 545.93(570) &  WT &	157-170 & 1.98$\pm$0.13 & $461.0^{+87.0}_{-77.0}$ &	375.23(442) & WT & 220-310 & 2.11$\pm$0.13 & $295.0^{+53.0}_{-48.0}$ & 347.56(397) \\
\cline{1-22}
070318 & C-GRB & 0.8397 & 130.4$\pm$28.8 & 1.38$\pm$0.09 & 1.26$\pm$0.25 & WT & tot. & 187-386 & 1.77$\pm$0.07 & $71.6^{+10.6}_{-10.0}$ & 514.92(566) &  \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 500-1799 & 1.61$\pm$0.16 & $83.0^{+29.0}_{-25.0}$ & 234.42(306) \\
070318 & C-GRB & 0.8397 & 130.4$\pm$28.8 & 1.38$\pm$0.09 & 1.26$\pm$0.25 & 	WT & 1 & 187-216 & 1.45$\pm$0.21 & $77.0^{+47.0}_{-36.0}$ & 212.68(239) & \nodata & \nodata & \nodata & \nodata & \nodata  &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
070318 & C-GRB & 0.8397 & 130.4$\pm$28.8 & 1.38$\pm$0.09 & 1.26$\pm$0.25 & WT &	2 &	238-386 & 1.84$\pm$0.08 & $70.0^{+11.0}_{-10.0}$ & 424.47(524) & \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 500-1799 &	1.61$\pm$0.16 & $83.0^{+29.0}_{-25.0}$ & 234.42(306) \\
\cline{1-22}
070330 & XRF & \nodata & 6.64$\pm$0.7 &	1.88$\pm$0.19 & -0.67$\pm$1.70 & PC & 1	& 177-272 &	1.54$\pm$0.27  & $1.5^{+10.5}_{-1.5}$ & 115.97(117) &  \nodata & \nodata & \nodata & \nodata & \nodata  &  PC & 275-600 & 1.69$\pm$0.21 & $0.9^{+7.2}_{-0.9}$ & 142.50(177) \\
\cline{1-22}
070419B	& XRR & 1.9588 & 238.0$\pm$14.3	& 1.65$\pm$0.05 & 1.62$\pm$0.12 & WT & 1 & 203-266 & 1.62$\pm$0.04 & $165.0^{+25.0}_{-24.0}$ & 696.33(704) & WT & 100-199 & 1.79$\pm$0.04 & $199.0^{+25.0}_{-23.0}$ & 661.76(716) &  WT & 270-389 & 1.84$\pm$0.05 & $96.0^{+20.0}_{-19.0}$ & 627.31(656) \\
\cline{1-22}
070518 & XRR &\nodata &	5.5$\pm$0.8 & 2.01$\pm$0.23 & 1.84$\pm$0.82 & WT & tot. & 99-210 &	2.52$\pm$0.12 & $8.6^{+2.3}_{-2.2}$ & 305.50(361) &  \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 280-1499 & 2.07$\pm$0.28 & $<5.3$ & 65.22(82) \\
070518 & XRR &\nodata &	5.5$\pm$0.8 & 2.01$\pm$0.23 & 1.84$\pm$0.82 & WT & 1 & 99-128 &	2.15$\pm$0.19 & $5.7^{+4.3}_{-3.7}$ & 227.02(270) &  \nodata & \nodata & \nodata & \nodata & \nodata  &  \nodata & \nodata & \nodata & \nodata & \nodata \\
070518 & XRR &\nodata &	5.5$\pm$0.8 & 2.01$\pm$0.23 & 1.84$\pm$0.82 & WT & 2 & 135-175 & 2.67$\pm$0.24 & $9.6^{+4.7}_{-4.2}$ & 182.40(212) &  \nodata & \nodata & \nodata & \nodata & \nodata  &  \nodata & \nodata & \nodata & \nodata & \nodata \\
070518 & XRR &\nodata &	5.5$\pm$0.8 & 2.01$\pm$0.23 & 1.84$\pm$0.82 & WT & 3 & 175-209 & 3.00$\pm$0.24 & $13.6^{+4.7}_{-4.1}$ & 243.90(217) &  \nodata & \nodata & \nodata & \nodata & \nodata  & PC &	280-1499 & 2.07$\pm$0.28 & $<5.3$ & 65.22(82) \\
\cline{1-22}
070520B & C-GRB & \nodata &	96.0$\pm$35.8 &	1.13$\pm$0.21 &	1.12$\pm$0.21 &	WT & 1 & 167-254 & 2.43$\pm$0.07 & $27.9^{+2.5}_{-2.4}$ & 553.58(574) &  WT & 110-159 & 2.34$\pm$0.17 & $19.8^{+5.0}_{-4.6}$ & 334.11(330) & WT &	255-379	& 2.75$\pm$0.16 & $16.3^{+3.6}_{-3.4}$ & 360.56(333) \\
\cline{1-22}
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT & tot. & 137-854 & 1.18$\pm$0.02 & $12.4^{+2.3}_{-2.2}$ & 	1034.33(941) &  \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 950-1400 & 2.43$\pm$0.30 &  $<42.0$ & 	61.22(69) \\
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT & 1 & 137-177 & 0.96$\pm$0.11 & $6.7^{+12.5}_{-6.7}$ & 569.75(642) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT & 2 & 192-205 & 1.01$\pm$0.13 & $29.0^{+18.0}_{-15.0}$ & 579.99(619) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\		
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT & 3 & 210-290 & 0.96$\pm$0.05 & $22.1^{+6.3}_{-6.0}$ &	823.30(847) & \nodata & \nodata & \nodata & \nodata & \nodata  &  \nodata & \nodata & \nodata & \nodata & \nodata \\		
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT &	4 &	291-449 & 1.03$\pm$0.05 & $22.2^{+5.7}_{-5.5}$ & 	866.95(861) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\		
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT & 5 & 452-530 & 1.29$\pm$0.08 & $25.7^{+8.6}_{-8.0}$ & 	642.16(729) &  \nodata & \nodata & \nodata & \nodata & \nodata  &  \nodata & \nodata & \nodata & \nodata & \nodata \\			
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT & 6 & 538-702 & 1.60$\pm$0.05 & $12.3^{+4.1}_{-4.0}$ & 759.68(768) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\		
070616 & XRR & \nodata & 406.9$\pm$17.3 & 1.59$\pm$0.03 & 1.47$\pm$0.14 & WT & 7 & 704-854 & 1.79$\pm$0.08 & $5.4^{+5.3}_{-5.1}$ & 614.01(662) &  \nodata & \nodata & \nodata & \nodata & \nodata  &  PC & 950-1400 & 2.43$\pm$0.30 & $<42.0$ & 61.22(69) \\	
\cline{1-22}
070621 & XRR & \nodata & 33.3$\pm$2.5 & 1.53$\pm$0.06 &	1.48$\pm$0.18 &	WT & 1 & 140-157 & 2.44$\pm$0.21 & $65.0^{+13.0}_{-12.0}$ & 284.69(327) &  WT &	116-139 & 2.27$\pm$0.15 & $55.7^{+8.3}_{-7.7}$ & 385.53(408) & \nodata & \nodata & \nodata & \nodata & \nodata \\
070621 & XRR & \nodata & 33.3$\pm$2.5 & 1.53$\pm$0.06 &	1.48$\pm$0.18 & WT & 2 & 181-229 & 2.38$\pm$0.21 & $41.4^{+9.6}_{-8.5}$ & 202.62(291) &  \nodata & \nodata & \nodata & \nodata & \nodata  &  PC & 280-1352 & 2.39$\pm$0.22 & $46.7^{+10.8}_{-9.8}$ &	232.20(256) \\
\cline{1-22}
070704 & XRR & \nodata & 384.9$\pm$27.4 & 1.65$\pm$0.08 & 1.57$\pm$0.20 & WT & 1 & 280-500 & 1.76$\pm$0.07 & $88.0^{+11.0}_{-10.0}$ & 745.37(788) &  WT & 159-270 & 1.98$\pm$0.28 & $100.0^{+43.0}_{-37.0}$ & 288.44(344) & PC & 550-1078 & 1.47$\pm$0.35 & $47.0^{+53.0}_{-43.0}$ &	152.06(194) \\
\cline{1-22}
070714A & XRF & \nodata & 3.0$\pm$1.4 & 2.56$\pm$0.20 &	1.97$\pm$0.52 & PC & tot. & 130-1299 & 1.95$\pm$0.39 & $71.0^{+35.0}_{-30.0}$ & 102.49(133) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
070714A & XRF & \nodata & 3.0$\pm$1.4 & 2.56$\pm$0.20 &	1.97$\pm$0.52 & PC & 1 & 130-510 & 2.59$\pm$0.79 & $106.0^{+83.0}_{-60.0}$ & 47.24(55) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
070714A & XRF & \nodata & 3.0$\pm$1.4 & 2.56$\pm$0.20 &	1.97$\pm$0.52 & PC & 2 & 520-1299 & 1.57$\pm$0.52 & $48.0^{+46.0}_{-34.0}$ & 57.28(74) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
070721B	& C-GRB & 3.626 & 336.9$\pm$22.5 & 1.24$\pm$0.11 & 1.24$\pm$0.11 & PC & 1 &	256-308 & 0.73$\pm$0.23 & $<431.0$ & 90.14(116) &  WT & 100-210 & 1.67$\pm$0.12 & $101.0^{+102.0}_{-94.0}$ &	344.26(397)	 &  \nodata & \nodata & \nodata & \nodata & \nodata \\
070721B & C-GRB	& 3.626 & 336.9$\pm$22.5 & 1.24$\pm$0.11 & 1.24$\pm$0.11 & WT &	2 & 310-320 & 1.05$\pm$0.24 & $420.0^{+710.0}_{-380.0}$ &	144.94(198) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
070721B & C-GRB	& 3.626 & 336.9$\pm$22.5 & 1.24$\pm$0.11 & 1.24$\pm$0.11 & WT &	3 &	337-364 & 1.07$\pm$0.15  &  $<211.0$  &	216.87(272) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 370-450 & 1.54$\pm$0.18 & $58.0^{+183.0}_{-58.0}$ & 173.39(246) \\	
070721B & C-GRB	& 3.626 & 336.9$\pm$22.5 & 1.24$\pm$0.11 & 1.24$\pm$0.11 & PC &	4 &	607-849 & 1.48$\pm$0.24 & $46.0^{+275.0}_{+46.0}$ & 98.20(124) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
070724A & XRR &	0.457 &	0.4$\pm$0.09 & 1.86$\pm$0.31 &  0.68$\pm$1.57 &	WT & 1 & 89-122 & 1.55$\pm$0.19 & $56.0^{+23.0}_{-19.0}$ & 220.47(269) &  WT & 73-84 &	1.34$\pm$0.39 & $95.0^{+83.0}_{-63.0}$ & 96.80(117) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
071021 & XRR & 2.452 & 228.7$\pm$74.0 & 1.66$\pm$0.20 &	1.65$\pm$0.60 &	WT & 1 & 182-245 & 1.84$\pm$0.10 & $336.0^{+76.0}_{-70.0}$ & 431.43(446) & WT &	140-179 & 2.11$\pm$0.15 & $386.0^{+104.0}_{-92.0}$ & 332.34(350) & WT & 250-700 &	2.85$\pm$0.31 &	$280.0^{+120.0}_{-100.0}$ &	162.81(194) \\
\cline{1-22}
071031 & XRF & 2.6918 &	180.6$\pm$30.3 & 2.35$\pm$0.26 & 1.99$\pm$0.15 & WT & tot. & 121-297 & 1.92$\pm$0.03 & $175.0^{+19.9}_{-19.2}$ & 644.15(652) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 660-749 & 2.25$\pm$0.18 & $36.0^{+58.0}_{-36.0}$ & 234.31(248) \\
071031 & XRF & 2.6918 &	180.6$\pm$30.3 & 2.35$\pm$0.26 & 1.99$\pm$0.15 & WT & 1 & 121-183 &	1.44$\pm$0.08 &	$223.0^{+62.0}_{-57.0}$ & 520.22(527) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
071031 & XRF & 2.6918 &	180.6$\pm$30.3 & 2.35$\pm$0.26 & 1.99$\pm$0.15 & WT & 2 & 191-235 & 2.13$\pm$0.08 & $190.0^{+37.0}_{-36.0}$ & 448.96(441) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
071031 & XRF & 2.6918 &	180.6$\pm$30.3 & 2.35$\pm$0.26 & 1.99$\pm$0.15 & WT & 3 & 246-297 &	2.39$\pm$0.10 & $204.0^{+42.0}_{-40.0}$ & 314.37(363) & \nodata & \nodata & \nodata & \nodata & \nodata & WT & 298-381 & 2.39$\pm$0.15 & $44.0^{+44.0}_{-41.0}$ & 253.58(272) \\	
071031 & XRF & 2.6918 &	180.6$\pm$30.3 & 2.35$\pm$0.26 & 1.99$\pm$0.15 & WT & 4 & 382-657 &  1.93$\pm$0.06 & $98.0^{+27.0}_{-25.0}$ & 459.80(548) &  WT	& 298-381 & 2.39$\pm$0.15 &	$44.0^{+44.0}_{-41.0}$ & 253.58(272) & WT &	660-749 & 2.25$\pm$0.18 & $36.0^{+58.0}_{-36.0}$ & 	234.31(248) \\	
\cline{1-22}
071112C & C-GRB & 0.82 & 44.8$\pm$1.6 & \nodata & \nodata &	PC & 1 & 580-975 & 1.60$\pm$0.13 & $<13.1$ & 	214.60(259)	&  PC & 380-579 & 1.50$\pm$0.15 & $<12.0$ & 140.39(190) & PC &	981-1600 & 1.56$\pm$0.15 & $<14.0$ & 152.83(204) \\
\cline{1-22}
071118 & XRR & \nodata & 105.6$\pm$34.9	& 1.53$\pm$0.28 & 1.14$\pm$0.98 & PC & 1 & 477-758 & 2.07$\pm$0.24 & $18.0^{+11.0}_{-10.0}$ & 175.41(242) & PC & 250-469 & 1.64$\pm$0.28 & $12.0^{+16.0}_{-12.0}$	 & 131.89(165) & PC & 800-1798 & 1.33$\pm$0.14 & $0.5^{+8.7}_{-0.5}$ & 262.92(313) \\
\cline{1-22}
071122 & XRR & 1.14 & 71.4$\pm$13.9 & 1.62$\pm$0.30 & 1.42$\pm$0.86 & PC & 1 & 400-480 & 1.30$\pm$0.28 & $<45.1$ &	66.83(81) &  PC & 280-380 &	1.40$\pm$0.41 & $7.7^{+80.9}_{-7.7}$ &	50.95(52) & PC &	500-1300 &	1.66$\pm$0.21 & $<24.0$ &	106.20(115) \\
\cline{1-22}
080210 & XRR & 2.6419 &	42.3$\pm$11.4 & 1.72$\pm$0.11 &	1.71$\pm$0.13 &	WT & 1 & 178-215 &	2.73$\pm$0.22 &  $480.0^{+130.0}_{-120.0}$ &	201.24(243) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC & 240-440 & 1.88$\pm$0.29 & $<140.0$ & 71.38(82) \\
\cline{1-22}
080212 & XRR & \nodata & 126.3$\pm$13.2 & 1.51$\pm$0.11 & 0.23$\pm$0.60 & WT & tot. & 175-399 & 2.65$\pm$0.05 &	$22.3^{+1.5}_{-1.5}$ & 	636.52(625) &  WT & 120-175 & 3.10$\pm$0.16 & $24.8^{+4.4}_{-4.2}$ & 275.17(314) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
080212 & XRR & \nodata & 126.3$\pm$13.2 & 1.51$\pm$0.11 & 0.23$\pm$0.60 & WT & 1 & 175-222 & 3.39$\pm$0.19 & $40.1^{+5.9}_{-5.6}$ & 299.43(299) & WT & 120-175  & 3.10$\pm$0.16 & $24.8^{+4.4}_{-4.2}$ & 275.17(314) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
080212 & XRR & \nodata & 126.3$\pm$13.2 & 1.51$\pm$0.11 & 0.23$\pm$0.60 & WT & 2 & 223-278 & 2.93$\pm$0.08 & $33.9^{+2.9}_{-2.8}$ & 	525.61(466) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
080212 & XRR & \nodata & 126.3$\pm$13.2 & 1.51$\pm$0.11 & 0.23$\pm$0.60 & WT & 3 & 278-400 &  2.38$\pm$0.06 & $13.4^{+1.8}_{-1.8}$ & 537.77(578) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
080229A & XRR & \nodata & 64.0$\pm$16.0 & 1.81$\pm$0.05 & 1.81$\pm$0.05 & WT & 1 & 96-130 &	2.81$\pm$0.11 & $33.6^{+3.9}_{-3.8}$ & 	398.41(441) & \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 131-219 &	2.96$\pm$0.16 & $22.0^{+4.4}_{-4.1}$ & 346.30(365) \\
080229A & XRR & \nodata & 64.0$\pm$16.0 & 1.81$\pm$0.05 & 1.81$\pm$0.05 & PC & 2 & 299-707 & 1.70$\pm$0.19 & $16.7^{+9.2}_{-8.2}$ & 255.81(292) & WT & 131-219 &	2.96$\pm$0.16 & $22.0^{+4.4}_{-4.1}$ & 	346.30(365)& PC &	780-1500 & 1.68$\pm$0.15 & $20.2^{+7.7}_{-7.0}$ & 335.39(381) \\
\cline{1-22}
080310 & XRR & 2.427 & 363.2$\pm$16.9 &	2.22$\pm$0.15 &	1.65$\pm$0.55 &	WT	& tot. & 140-475 &	1.44$\pm$0.02  & $67.0^{+11.0}_{-11.0}$ & 816.85(850) &  WT & 95-139 & 2.41$\pm$0.15 & $41.0^{+39.0}_{-36.0}$ &	293.19(303) &  \nodata & \nodata & \nodata & \nodata &	\nodata \\
080310 & XRR & 2.427 & 363.2$\pm$16.9 &	2.22$\pm$0.15 &	1.65$\pm$0.55 & WT & 1 & 140-173 &	1.62$\pm$0.07 & $80.0^{+30.0}_{-30.0}$ & 545.67(521) & WT & 95-139 & 2.41$\pm$0.15  &  $41.0^{+39.0}_{-36.0}$ & 293.19(303) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
080310 & XRR & 2.427 & 363.2$\pm$16.9 &	2.22$\pm$0.15 &	1.65$\pm$0.55 &	WT & 2 & 174-220 & 1.35$\pm$0.07 & $130.0^{+50.0}_{-50.0}$ & 504.54(559) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
080310 & XRR & 2.427 & 363.2$\pm$16.9 &	2.22$\pm$0.15 &	1.65$\pm$0.55 & WT & 3	& 221-265 & 1.32$\pm$0.07 & $90.0^{+50.0}_{-40.0}$ & 492.85(571) &  \nodata & \nodata & \nodata & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata  & \nodata \\	
080310 & XRR & 2.427 & 363.2$\pm$16.9 &	2.22$\pm$0.15 &	1.65$\pm$0.55 & WT & 4	& 265-320 & 1.26$\pm$0.04 & $70.0^{+26.0}_{-25.0}$ & 682.72(715) &  \nodata & \nodata & \nodata & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata  & \nodata \\	
080310 & XRR & 2.427 & 363.2$\pm$16.9 &	2.22$\pm$0.15 &	1.65$\pm$0.55 & WT & 5	& 321-475 & 1.61$\pm$0.03 & $68.0^{+16.0}_{-16.0}$ & 622.89(732) &  \nodata & \nodata & \nodata & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata  & \nodata \\	
080310 & XRR & 2.427 & 363.2$\pm$16.9 &	2.22$\pm$0.15 &	1.65$\pm$0.55 & WT & 6	& 476-800 & 2.26$\pm$0.04 & $108.0^{+15.0}_{-14.0}$ & 569.87(615) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC & 801-1300 & 2.99$\pm$0.16 & $<13.5$  & 153.86(141) \\	
\cline{1-22}
080319A & XRR & \nodata & 43.6$\pm$5.5 & 1.54$\pm$0.12 & 1.32$\pm$0.38 & PC	& 1 & 1312-1350 & 2.00$\pm$1.40 & $310.0^{+950.0}_{-310.0}$ &	8.86 (15) & PC & 600-1300 &	1.93$\pm$0.24 &	$76.0^{+70.0}_{-61.0}$ & 139.62(168) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
080319D & XRF & \nodata & 26.9$\pm$4.5 & 1.79$\pm$0.34 & -0.49$\pm$3.62 & PC  &  tot. &	276-533 & 1.90$\pm$0.26 & $7.3^{+14.4}_{-7.3}$ &	167.26(215) &  PC & 160-270 &	1.68$\pm$0.40 & $15.0^{+36.0}_{-15.0}$ & 122.74(139) & \nodata & \nodata & \nodata & \nodata & \nodata \\
080319D & XRF & \nodata & 26.9$\pm$4.5 & 1.79$\pm$0.34 & -0.49$\pm$3.62 & PC & 1 & 276-403 & 1.78$\pm$0.28 & $4.0^{+16.7}_{-4.0}$ & 121.97(169) & PC & 160-270 &	1.68$\pm$0.40 & $15.0^{+36.0}_{-15.0}$ & 122.74(139) & \nodata & \nodata & \nodata & \nodata & \nodata \\
080319D & XRF & \nodata & 26.9$\pm$4.5 & 1.79$\pm$0.34 & -0.49$\pm$3.62 & PC & 2 & 423-533 & 1.74$\pm$0.30 & $<16.1$ &	87.60(111)	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
080320 & XRR & \nodata & 13.8$\pm$1.9 &	1.62$\pm$0.21 &	1.51$\pm$0.62 &	PC & tot. &	205-954 & 1.75$\pm$0.16 & $2.7^{+3.9}_{-2.7}$ & 245.55(275) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
080320 & XRR & \nodata & 13.8$\pm$1.9 &	1.62$\pm$0.21 &	1.51$\pm$0.62 & PC & 1 & 205-215 & 1.34$\pm$0.57 & $1.5^{+20.5}_{-1.5}$ & 	43.65(31) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
080320 & XRR & \nodata & 13.8$\pm$1.9 &	1.62$\pm$0.21 &	1.51$\pm$0.62 & PC & 2 & 284-383 & 1.86$\pm$0.29 & $11.1^{+9.1}_{-7.7}$ & 	126.19(147) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
080320 & XRR & \nodata & 13.8$\pm$1.9 &	1.62$\pm$0.21 &	1.51$\pm$0.62 &	PC & 3 & 700-954 & 1.61$\pm$0.19 & $<4.4$ &	137.43(156) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
080325 & XRR & 1.78 & 166.7$\pm$32.6 & 1.56$\pm$0.16 & 1.56$\pm$0.25 & WT & tot. & 158-360 & 2.02$\pm$0.04 & $384.0^{+25.0}_{-23.0}$ & 749.44(709) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 360-509 & 3.27$\pm$0.16 & $358.0^{+48.0}_{-44.0}$ & 324.73(300) \\
080325 & XRR & 1.78 & 166.7$\pm$32.6 & 1.56$\pm$0.16 & 1.56$\pm$0.25 & WT & 1 &	158-180 & 1.43$\pm$0.10 & $502.0^{+113.0}_{-99.0}$ & 559.40(576) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
080325 & XRR & 1.78 & 166.7$\pm$32.6 & 1.56$\pm$0.16 & 1.56$\pm$0.25 & WT & 2 & 190-269 & 2.05$\pm$0.06 & $421.0^{+39.0}_{-37.0}$ & 648.17(621) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
080325 & XRR & 1.78 & 166.7$\pm$32.6 & 1.56$\pm$0.16 & 1.56$\pm$0.25 &	WT & 3 & 280-359 &	2.70$\pm$0.10 & $460.0^{+49.0}_{-46.0}$ & 450.47(447) &\nodata & \nodata & \nodata & \nodata & \nodata & WT & 360-509 & 3.27$\pm$0.16 &  $358.0^{+48.0}_{-44.0}$ & 324.73(300) \\
\cline{1-22}
080506 & XRR & \nodata & 152.2$\pm$14.2	& 1.75$\pm$0.18 & 1.76$\pm$0.19 & WT & 1 & 170-194 & 1.36$\pm$0.12 & $11.2^{+9.3}_{-8.2}$ & 489.20(548) &  WT & 146-169 & 1.19$\pm$0.11 & $6.7^{+8.9}_{-6.7}$ & 552.24(551) &  WT & 200-319 & 2.03$\pm$0.08 & $<1.5$ & 	353.40(399) \\
080506 & XRR & \nodata & 152.2$\pm$14.2	& 1.75$\pm$0.18 & 1.76$\pm$0.19 &  WT &	2 & 474-679 & 2.19$\pm$0.09 & $<3.2$ & 384.59(454) &  WT & 200-319 &	2.03$\pm$0.08 &  $<1.5$ & 353.40(399) &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
080506 & XRR & \nodata & 152.2$\pm$14.2	& 1.75$\pm$0.18 & 1.76$\pm$0.19 &  PC &	$2^{*}$	& 400-471 & 1.88$\pm$0.22 & $<9.6$ & 133.53(138) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC& 700-1599 & 1.80$\pm$0.13 & $<2.0$ &	193.04(224) \\	
\cline{1-22}
080607 & C-GRB & 3.0368 & 79.0$\pm$3.0 & 1.24$\pm$0.04 & 1.24$\pm$0.04 & WT & 1 & 120-169 & 1.68$\pm$0.07 & $930.0^{+150.0}_{-140.0}$ &	542.80(592) & WT & 85-120 & 2.00$\pm$0.09 & $730.0^{+110.0}_{-110.0}$ & 442.36(481) & WT & 180-550 & 2.15$\pm$0.05 & $548.0^{+47.0}_{-45.0}$ & 535.49(592) \\
\cline{1-22}
080802 & XRR & \nodata & 179.5$\pm$22.8 & 1.67$\pm$0.18 & 0.98$\pm$0.82 & WT & 1 & 84-105 &	1.68$\pm$0.33 & $75.0^{+49.0}_{-37.0}$ & 227.03(274) & \nodata & \nodata & \nodata & \nodata & \nodata & WT & 110-162 & 1.32$\pm$0.43 & $19.0^{+71.0}_{-19.0}$ & 120.15(163) \\
\cline{1-22}
080805 & C-GRB & 1.5042 & 106.6$\pm$15.9 & 1.52$\pm$0.08 & 1.49$\pm$0.15 & WT & 1 & 105-169 & 1.41$\pm$0.09 & $157.0^{+40.0}_{-34.0}$ & 570.51(561) &  WT & 70-99 & 0.55$\pm$0.18 & $170.0^{+220.0}_{-140.0}$ & 312.59(419) & WT & 170-258 & 2.00$\pm$0.17 & $46.0^{+30.0}_{-26.0}$ &	284.65(304) \\
\cline{1-22}
080810 & C-GRB & 3.35 & 107.7$\pm$3.5 &1.27$\pm$0.06 & 1.26$\pm$0.07 & WT &	1 & 82-133 & 0.99$\pm$0.10 & $47.0^{+131.0}_{-47.0}$ & 380.55(467) & \nodata & \nodata & \nodata & \nodata & \nodata &	WT & 135-194 & 1.98$\pm$0.10 &  $<20.0$ &	289.01(309) \\
080810 & C-GRB & 3.35 & 107.7$\pm$3.5 &1.27$\pm$0.06 & 1.26$\pm$0.07 &  WT & 2 & 198-247 & 2.12$\pm$0.12 & $297.0^{+92.0}_{-86.0}$ & 346.08(355) & WT & 135-194 & 1.98$\pm$0.10 & $<20.0$ & 289.01(309) &  WT & 250-457 &	2.07$\pm$0.08 & $<17.0$ & 330.78(391) \\
\cline{1-22}
080906 & C-GRB & 2.13 & 148.2$\pm$19.6 & 1.52$\pm$0.08 & 1.39$\pm$0.25 & WT & 1 & 148-240 &  2.00$\pm$0.10 & $11.4^{+4.0}_{-3.8}$ &	466.78(506) &  WT & 78-147 &	1.70$\pm$0.08 & $12.6^{+4.1}_{-3.8}$ & 	494.22(582) &  WT &	240-520 & 1.76$\pm$0.09 & $<3.1$ & 	376.26(440) \\
080906 & C-GRB & 2.13 & 148.2$\pm$19.6 & 1.52$\pm$0.08 & 1.39$\pm$0.25 & WT	& 2 & 530-750 & 1.74$\pm$0.19 & $5.1^{+8.1}_{-5.1}$ & 302.13(324) &  WT &	240-520	& 1.76$\pm$0.09 & $<3.1$ & 	376.26(440) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
080906 & C-GRB & 2.13 & 148.2$\pm$19.6 & 1.52$\pm$0.08 & 1.39$\pm$0.25 & WT & 3 & 884-1045 & 1.94$\pm$0.32 & $4.6^{+12.8}_{-4.6}$ & 	127.19(175) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
080913 & C-GRB & 6.733 & 7.5$\pm$0.8 & 1.20$\pm$0.16 &	0.39$\pm$0.70 &	PC & 1 & 281-599 & 1.39$\pm$0.32 & $<1410.0$ &	66.55(76) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 600-1200 & 1.69$\pm$0.42 & $<1400.0$ &	41.78(41) \\
080913 & C-GRB & 6.733 & 7.5$\pm$0.8 & 1.20$\pm$0.16 &	0.39$\pm$0.70 &	PC & 2 & 1201-1955 & 1.38$\pm$0.36 & $<1710.0$ & 70.34(61) &  PC	 & 600-1200 & 1.69$\pm$0.42 & $<1400.0$ & 41.78(41) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
080928 & XRR & 1.6919 &	233.7$\pm$20.8 & 1.73$\pm$0.11 & 1.73$\pm$0.35 & WT	& 1 & 190-250 & 1.22$\pm$0.06 & $106.0^{+30.0}_{-27.0}$ & 580.94(674) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 260-340 & 1.61$\pm$0.06 & $50.0^{+17.0}_{-17.0}$ & 511.02(615) \\
080928 & XRR & 1.6919 &	233.7$\pm$20.8 & 1.73$\pm$0.11 & 1.73$\pm$0.35 & WT & 2 & 340-389 &	1.63$\pm$0.07 & $99.0^{+28.0}_{-26.0}$	& 481.79(560) &  WT &	260-340 & 1.61$\pm$0.06 & $50.0^{+17.0}_{-17.0}$ & 511.02(615) &  WT	& 390-477 & 1.98$\pm$0.14 & $49.0^{+33.0}_{-29.0}$ & 330.66(380) \\		
\cline{1-22}
081008 & XRR & 1.9683 &	187.8$\pm$38.2 & 1.62$\pm$0.07 & 1.35$\pm$0.28 & WT & 1 & 280-380 &	2.52$\pm$0.09 &	$147.0^{+27.0}_{-26.0}$ & 397.71(437) & WT &	200-280 & 2.20$\pm$0.08 & $103.0^{+25.0}_{-23.0}$ & 444.01(497) & PC & 	412-1713 & 1.81$\pm$0.12 & $<33.0$ & 261.67(283) \\
\cline{1-22}
081028 & XRR & 3.038 & 284.4$\pm$30.6 &	1.77$\pm$0.08 & 1.40$\pm$0.33 &	WT & 1 & 300-369 & 1.74$\pm$0.05 & $286.0^{+46.0}_{-43.0}$ & 572.58(637) & WT &	220-370 & 1.57$\pm$0.03 & $232.0^{+32.0}_{-30.0}$ &	712.61(755) & \nodata & \nodata & \nodata & \nodata & \nodata \\
081028 & XRR & 3.038 & 284.4$\pm$30.6 &	1.77$\pm$0.08 & 1.40$\pm$0.33 &	WT & 2 & 500-550 & 	2.42$\pm$0.13 & $117.0^{+62.0}_{-58.0}$ & 246.23(316) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
081028 & XRR & 3.038 & 284.4$\pm$30.6 &	1.77$\pm$0.08 & 1.40$\pm$0.33 &	 WT & 3 & 720-868 &	3.06$\pm$0.12 & $279.0^{+51.0}_{-49.0}$ & 295.07(324) &\nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
081028 & XRR & 3.038 & 284.4$\pm$30.6 &	1.77$\pm$0.08 & 1.40$\pm$0.33 & PC & 4 & 9833-70262 & 1.92$\pm$0.07 & $64.0^{+40.0}_{-39.0}$ & 495.94(476) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
081102 & XRR & \nodata & 50.3$\pm$12.6 & 1.66$\pm$0.12 & 1.47$\pm$0.41 & PC & 1 & 950-1700 & 1.53$\pm$0.17 & $<17.1$ & 	269.00(280)	&  PC & 251-900 &	1.88$\pm$0.17 & $<6.1$ & 139.02(189) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
081210 & C-GRB & \nodata & 145.9$\pm$7.0 &	1.38$\pm$0.13 & 1.38$\pm$0.23 & WT & tot. &	120-449 & 1.48$\pm$0.05 & $77.0^{+23.0}_{-22.0}$ & 668.18(665) & WT & 80-110 &	1.82$\pm$0.22 &	$167.0^{+110.0}_{-85.0}$ & 209.24(229) & PC & 490-999 & 1.90$\pm$0.18 & $29.0^{+57.0}_{-29.0}$ & 191.81(229) \\
081210 & C-GRB & \nodata & 145.9$\pm$7.0 &	1.38$\pm$0.13 & 1.38$\pm$0.23 & WT & 1 & 120-155 & 1.07$\pm$0.09 & $170.0^{+80.0}_{-70.0}$ & 524.87(563)&	WT & 80-110 & 1.82$\pm$0.22 & $167.0^{+110.0}_{-85.0}$ & 209.24(229) &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
081210 & C-GRB & \nodata & 145.9$\pm$7.0 &	1.38$\pm$0.13 & 1.38$\pm$0.23 & WT & 2 & 156-184 & 1.53$\pm$0.17 & $100.0^{+80.0}_{-70.0}$ & 301.59(367)& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata	\\
081210 & C-GRB & \nodata & 145.9$\pm$7.0 &	1.38$\pm$0.13 & 1.38$\pm$0.23 & WT & 3 & 200-230 & 1.50$\pm$0.17 & $94.0^{+89.0}_{-73.0}$ & 227.28(303) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata	\\	
081210 & C-GRB & \nodata & 145.9$\pm$7.0 &	1.38$\pm$0.13 & 1.38$\pm$0.23 & WT & 4 & 280-350 &	2.04$\pm$0.16 &	$168.0^{+69.0}_{-59.0}$ & 270.57(312) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
081210 & C-GRB & \nodata & 145.9$\pm$7.0 &	1.38$\pm$0.13 & 1.38$\pm$0.23 & WT & 5 & 362-450 &	2.22$\pm$0.17 &  $93.0^{+49.0}_{-45.0}$ & 253.43(296) & \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 490-999 & 1.90$\pm$0.18 & $29.0^{+57.0}_{-29.0}$ & 191.81(229) \\
\cline{1-22}
090111 & XRF & \nodata & 25.3$\pm$2.7 &	2.28$\pm$0.16 &	1.79$\pm$0.60 &	PC & 1 & 414-699 & 3.15$\pm$0.61 & $11.0^{+13.0}_{-11.0}$ & 49.64(90) & WT & 85-148 & 4.55$\pm$0.30 & $45.8^{+7.0}_{-6.4}$ & 196.79(223) &  PC & 800-1800 & 3.01$\pm$0.58 & $14.0^{+14.0}_{-12.0}$ &	64.53(86) \\
\cline{1-22}
090407 & XRR & 1.4485 &	315.5$\pm$55.9 & 1.65$\pm$0.27 & 1.59$\pm$1.12 & WT & tot. & 115-330 & 1.91$\pm$0.05 & $37.3^{+3.0}_{-2.9}$ &	650.89(700) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC & 400-999 & 2.09$\pm$0.31 &	$15.1^{+10.4}_{-8.9}$ &	139.34(149) \\
090407 & XRR & 1.4485 &	315.5$\pm$55.9 & 1.65$\pm$0.27 & 1.59$\pm$1.12 & WT & 1 & 115-192 & 1.76$\pm$0.08 & $42.5^{+5.1}_{-4.8}$ &	546.77(622) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
090407 & XRR & 1.4485 &	315.5$\pm$55.9 & 1.65$\pm$0.27 & 1.59$\pm$1.12 & WT & 2 & 195-279 & 1.85$\pm$0.10 & $35.8^{+5.2}_{-4.9}$ & 	493.82(554)	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\		
090407 & XRR & 1.4485 &	315.5$\pm$55.9 & 1.65$\pm$0.27 & 1.59$\pm$1.12 & WT & 3 & 290-330 & 3.02$\pm$0.21 & $51.2^{+8.1}_{-7.5}$ &	281.73(313) & \nodata & \nodata & \nodata & \nodata & \nodata &  PC	& 400-999 &	2.09$\pm$0.31 &	$15.1^{+10.4}_{-8.9}$ &	139.34(149) \\	
\cline{1-22}
090417B & XRR & 0.345 &	266.9$\pm$35.4 & 1.81$\pm$0.14 & 2.30$\pm$0.34 & WT	& 1 & 480-590 &	1.56$\pm$0.11 &	$437.0^{+43.0}_{-41.0}$ & 708.10(689)& WT &	393-470 & 1.47$\pm$0.13 & $447.0^{+56.0}_{-52.0}$ &	562.24(643)	&  WT & 600-1100 &	1.73$\pm$0.08 &	$420.0^{+32.0}_{-30.0}$ & 683.84(745) \\
090417B & XRR & 0.345 &	266.9$\pm$35.4 & 1.81$\pm$0.14 & 2.30$\pm$0.34 & WT & tot. & 1311-1900 & 1.69$\pm$0.05 & $461.0^{+19.0}_{-18.0}$ & 830.02(873) & WT &	600-1100 &	1.73$\pm$0.08 &  $420.0^{+32.0}_{-30.0}$ & 	683.84(745)	&  \nodata & \nodata & \nodata & \nodata & \nodata \\
090417B & XRR & 0.345 &	266.9$\pm$35.4 & 1.81$\pm$0.14 & 2.30$\pm$0.34 & WT & 2 & 1311-1450 & 1.70$\pm$0.11 & $474.0^{+44.0}_{-42.0}$ & 613.73(694) &  WT &	600-1100 & 1.73$\pm$0.08 & 	$420.0^{+32.0}_{-30.0}$ & 683.84(745) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090417B & XRR & 0.345 &	266.9$\pm$35.4 & 1.81$\pm$0.14 & 2.30$\pm$0.34 & WT & 3 & 1465-1590 & 1.69$\pm$0.10 & $510.0^{+40.0}_{-39.0}$ & 648.62(725) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090417B & XRR & 0.345 &	266.9$\pm$35.4 & 1.81$\pm$0.14 & 2.30$\pm$0.34 & WT	& 4 & 1600-1899 & 1.70$\pm$0.07 &  $433.0^{+27.0}_{-25.0}$ & 805.48(787) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
090423 & XRR & 8.26 & 10.3$\pm$1.1 & 1.81$\pm$0.09 & 0.76$\pm$0.47 & PC & 1 & 140-260 &	1.36$\pm$0.32 & $2000.0^{+3200.0}_{-2000.0}$ & 	102.10(123) & \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 300-699 & 2.17$\pm$0.48 &  $1000.0^{+3000.0}_{-1000.0}$ &	54.61(65) \\
\cline{1-22}
090429A & C-GRB & \nodata &	184.0$\pm$48.5 & 1.52$\pm$0.22 & 1.51$\pm$0.90 & WT & tot. & 88-256 & 2.35$\pm$0.09 & $19.7^{+2.7}_{-2.6}$ &	417.68(503) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\		
090429A & C-GRB & \nodata &	184.0$\pm$48.5 & 1.52$\pm$0.22 & 1.51$\pm$0.90 & WT	& 1 & 88-114 &	2.20$\pm$0.17 &	$23.6^{+6.4}_{-5.9}$ & 	285.67(353) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
090429A & C-GRB & \nodata &	184.0$\pm$48.5 & 1.52$\pm$0.22 & 1.51$\pm$0.90 & WT & 2 & 120-150 &	2.58$\pm$0.22 & $23.6^{+6.5}_{-5.9}$ & 	225.35(265) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
090429A	& C-GRB & \nodata &	184.0$\pm$48.5 & 1.52$\pm$0.22 & 1.51$\pm$0.90 & WT & 3 & 150-209 &	2.42$\pm$0.16 &	$20.7^{+4.9}_{-4.5}$ & 328.67(358) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\		
090429A	& C-GRB & \nodata &	184.0$\pm$48.5 & 1.52$\pm$0.22 & 1.51$\pm$0.90 & WT	& 4 & 230-256 &	2.88$\pm$0.44 &	$13.5^{+10.2}_{-8.5}$ &	106.83(139) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\		
\cline{1-22}
090516 & XRR & 4.109 & 181.0$\pm$41.3 &	1.67$\pm$0.12 & 1.67$\pm$0.39 &	WT & 1 & 210-230 & 1.52$\pm$0.09 & $350.0^{+170.0}_{-150.0}$ & 459.92(507) &  WT	& 170-209 &	1.64$\pm$0.08 &	$570.0^{+170.0}_{-150.0}$ &	405.05(505) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090516 & XRR & 4.109 & 181.0$\pm$41.3 &	1.67$\pm$0.12 & 1.67$\pm$0.39 &	WT & 2 & 260-299 & 1.87$\pm$0.07 & $760.0^{+140.0}_{-130.0}$ &	499.22(525)	& \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 300-379 &	2.56$\pm$0.10 & $355.0^{+94.0}_{-89.0}$ & 325.51(376) \\	
090516 & XRR & 4.109 & 181.0$\pm$41.3 &	1.67$\pm$0.12 & 1.67$\pm$0.39 & WT & 3 & 389-458 &	3.21$\pm$0.23 &	$440.0^{+170.0}_{-160.0}$ &	188.54(209) &  WT & 300-379 &	2.56$\pm$0.10 &	$355.0^{+94.0}_{-89.0}$ & 325.51(376) & PC & 501-598 &	1.97$\pm$0.26 & $<160.0$ &	66.78(74) \\		
\cline{1-22}
090607 & C-GRB & \nodata &	2.3$\pm$0.1 & 1.16$\pm$0.30 & 1.18$\pm$0.28 & WT & 1 & 100-169 & 1.53$\pm$0.20 & $11.9^{+8.7}_{-6.8}$ & 	224.43(281) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
090621A & XRR & \nodata & 219.2$\pm$72.4 & 1.67$\pm$0.10 & 1.30$\pm$0.39 & WT & tot. &	226-348 & 1.29$\pm$0.08 & 	$176.0^{+18.0}_{-17.0}$ & 810.61(826) & \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 408-1499 & 1.71$\pm$0.49 & $187.0^{+102.0}_{-86.0}$ &	142.74(173) \\
090621A & XRR & \nodata & 219.2$\pm$72.4 & 1.67$\pm$0.10 & 1.30$\pm$0.39 & WT &	1 & 226-250 & 0.97$\pm$0.19 & $228.0^{+57.0}_{-51.0}$ & 591.07(606) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090621A & XRR & \nodata & 219.2$\pm$72.4 & 1.67$\pm$0.10 & 1.30$\pm$0.39 & WT &	2 & 250-348 & 1.41$\pm$0.09 & $175.0^{+19.0}_{-18.0}$ & 748.17(795) &  \nodata & \nodata & \nodata & \nodata & \nodata &   PC & 408-1499 & 1.71$\pm$0.49 & $187.0^{+102.0}_{-86.0}$ & 	142.74(173) \\	
\cline{1-22}
090709A	& C-GRB & 1.8 &	88.7$\pm$1.1 & 1.21$\pm$0.02 & 1.07$\pm$0.10 & 	WT & 1 & 75-110 & 0.84$\pm$0.13 & $260.0^{+160.0}_{-120.0}$ & 440.52(498) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT	& 110-199 &	1.85$\pm$0.08 & $214.0^{+41.0}_{-37.0}$ & 521.08(541) \\
090709A	& C-GRB & 1.8 &	88.7$\pm$1.1 & 1.21$\pm$0.02 & 1.07$\pm$0.10 & WT &	2 & 220-349 & 2.16$\pm$0.08 & $252.0^{+36.0}_{-34.0}$ & 482.86(515) & WT &	110-199	& 1.85$\pm$0.08 & $214.0^{+41.0}_{-37.0}$ &	521.08(541) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090709A	& C-GRB & 1.8 &	88.7$\pm$1.1 & 1.21$\pm$0.02 & 1.07$\pm$0.10 & WT &	3 & 350-468 & 2.17$\pm$0.07 & $160.0^{+26.0}_{-25.0}$ & 482.81(532) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT & tot. & 58-479 & 1.88$\pm$0.02 & $219.0^{+17.0}_{-16.0}$ & 723.23(767) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT	& 1 & 58-95 & 0.92$\pm$0.08 & $340.0^{+130.0}_{-110.0}$ &	575.80(616) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT & 2 & 95-135 & 1.73$\pm$0.07 & $343.0^{+60.0}_{-56.0}$ & 528.10(557) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT & 3 & 135-165 & 1.82$\pm$0.08 &	$374.0^{+73.0}_{-66.0}$ & 484.37(499) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT	& 4 & 165-184 &	2.18$\pm$0.09 & $548.0^{+80.0}_{-74.0}$ & 482.84(412) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT & 5 & 185-224 & 2.66$\pm$0.08 & $461.0^{+49.0}_{-47.0}$ & 506.92(389) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT & 6 & 240-274 &	1.63$\pm$0.07 & $283.0^{+65.0}_{-60.0}$ & 516.84(537) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT & 7 & 275-368 &	1.98$\pm$0.05  & $150.0^{+30.0}_{-29.0}$ & 568.88(578) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
090715B	& XRR & 3 & 266.4$\pm$11.6 & 1.58$\pm$0.07 & 1.58$\pm$0.13 & WT & 8 & 410-480 &	3.23$\pm$0.28 & $180.0^{+91.0}_{-83.0}$ & 167.46(169) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
090727 & C-GRB & \nodata & 301.9$\pm$22.9 & 1.24$\pm$0.24 &	0.98$\pm$0.78 &	PC & 1 & 150-257 & 0.89$\pm$0.26 & $<29.1$  & 136.84(143) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090727 & C-GRB & \nodata & 301.9$\pm$22.9 & 1.24$\pm$0.24 &	0.98$\pm$0.78 &	 WT & $1^{*}$ &	259-303 & 1.34$\pm$0.19 & $38.0^{+22.0}_{-19.0}$ & 310.72(419) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
090807 & XRF & \nodata & 146.4$\pm$13.2 & 2.22$\pm$0.14 & 1.48$\pm$0.64 & WT & 1 & 174-310 & 1.87$\pm$0.06 & $27.0^{+4.0}_{-3.0}$ & 628.54(635) & WT & 160-174 & 2.03$\pm$0.18 & $42.0^{+11.0}_{-10.0}$ & 277.93(366) & PC &	310-2000& 2.10$\pm$0.40 & $27.0^{+17.0}_{-15.0}$ & 110.99(141) \\
090807 & XRF & \nodata & 146.4$\pm$13.2 & 2.22$\pm$0.14 & 1.48$\pm$0.64 & PC & 2 & 5450-17577 & 2.00$\pm$0.22 & $19.7^{+10.3}_{-9.1}$ & 203.96(253) & PC & 310-2000& 2.10$\pm$0.40 & $27.0^{+17.0}_{-15.0}$ & 110.99(141) & PC &	17578-90000 & 2.60$\pm$0.50 & $33.0^{+20.0}_{-16.0}$ & 98.58(130) \\
\cline{1-22}
090809 & C-GRB & 2.737 & 8.9$\pm$2.9 & 1.35$\pm$0.26 & 1.14$\pm$1.03 & WT &	1 &	176-192 & 1.68$\pm$0.13 & $580.0^{+190.0}_{-160.0}$ &	337.31(417) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\		
090809 & C-GRB & 2.737 & 8.9$\pm$2.9 & 1.35$\pm$0.26 & 1.14$\pm$1.03 & PC &	2 &2635-6036 &	1.85$\pm$0.12 & $89.0^{+76.0}_{-70.0}$ & 316.10(347)& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
090812 & C-GRB & 2.452 & 74.5$\pm$15.3 & 1.22$\pm$0.05 & 1.22$\pm$0.05 & WT & tot. & 105-319 & 1.92$\pm$0.03 & $156.0^{+16.0}_{-15.0}$ & 705.34(676) &  WT & 83-105 & 1.55$\pm$0.09 & $161.0^{+61.0}_{-54.0}$ &	404.97(474) &  WT & 320-700 &	2.14$\pm$0.07 & $31.0^{+22.0}_{-21.0}$ & 484.43(483) \\
090812 & C-GRB & 2.452 & 74.5$\pm$15.3 & 1.22$\pm$0.05 & 1.22$\pm$0.05 & WT & 1 & 105-220 &	1.81$\pm$0.04 &	$210.0^{+24.0}_{-22.0}$ & 664.14(652) & WT &	83-105 & 1.55$\pm$0.09 & $161.0^{+61.0}_{-54.0}$ &	404.97(474) & \nodata & \nodata & \nodata & \nodata & \nodata \\	
090812 & C-GRB & 2.452 & 74.5$\pm$15.3 & 1.22$\pm$0.05 & 1.22$\pm$0.05 & WT	& 2 & 242-320 &	2.22$\pm$0.07 &	$127.0^{+27.0}_{-26.0}$ & 423.27(470) & \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 320-700 & 2.14$\pm$0.07 &	$31.0^{+22.0}_{-21.0}$ & 484.43(483) \\
\cline{1-22}
090831C	& C-GRB & \nodata &	80.0$\pm$14.8 &	1.31$\pm$0.51 &	1.33$\pm$0.51 &	PC & tot. & 156-559 & 1.65$\pm$0.25 & 	$4.9^{+21.3}_{-4.9}$ & 190.96(185) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090831C	& C-GRB & \nodata &	80.0$\pm$14.8 &	1.31$\pm$0.51 &	1.33$\pm$0.51 &	PC& 1 &	156-260 & 1.92$\pm$0.56 & $15.0^{+49.0}_{-15.0}$ & 54.33(62) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
090831C	& C-GRB & \nodata &	80.0$\pm$14.8 &	1.31$\pm$0.51 &	1.33$\pm$0.51 & PC & 2 & 385-559 & 2.17$\pm$0.50 & $7.7^{+33.0}_{-7.7}$ & 	65.78(65) &  \nodata & \nodata & \nodata & \nodata & \nodata    &\nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
090904A & XRR & \nodata & 129.5$\pm$9.4	 & 2.01$\pm$0.10 & 1.67$\pm$0.37 & WT & 1 &	291-426 & 1.98$\pm$0.06 & $5.5^{+2.0}_{-1.9}$ & 581.60(597) &  \nodata & \nodata & \nodata & \nodata & \nodata   & PC & 460-1099 &	2.34$\pm$0.47 &	$7.4^{+15.0}_{-7.4}$ &	65.59(83) \\
\cline{1-22}
090904B	& XRR & \nodata & 64.0$\pm$16.0 & 1.56$\pm$0.08 & 1.56$\pm$0.11 & PC & 1 & 210-439 & 1.68$\pm$0.49 & $151.0^{+92.0}_{-71.0}$ & 124.46(149) &   \nodata & \nodata & \nodata & \nodata & \nodata & PC & 450-1299 & 1.69$\pm$0.35 &	$125.0^{+61.0}_{-50.0}$ & 187.48(230) \\
\cline{1-22}
090929B	& XRR & \nodata & 357.4$\pm$7.2	& 1.81$\pm$0.08 & 1.64$\pm$0.29 & WT & tot. & 92-190 & 1.34$\pm$0.05 & $22.6^{+3.1}_{-2.9}$ & 781.34(751) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
090929B	& XRR & \nodata & 357.4$\pm$7.2	& 1.81$\pm$0.08 & 1.64$\pm$0.29 & WT & 1 & 92-140 &	1.64$\pm$0.09 & $23.9^{+5.1}_{-4.6}$ & 	534.61(562) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
090929B	& XRR & \nodata & 357.4$\pm$7.2	& 1.81$\pm$0.08 & 1.64$\pm$0.29 & WT & 2 & 140-190 & 1.23$\pm$0.06 & $24.4^{+4.3}_{-3.8}$ & 724.36(718) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
091026 & XRR & \nodata & 174.0$\pm$72.5 & 1.70$\pm$0.14 & 1.61$\pm$0.56 & WT & tot. & 160-479 &  1.89$\pm$0.11 & $29.7^{+5.9}_{-5.5}$ &	481.69(528) &  WT & 85-150 &	1.87$\pm$0.13 & $33.8^{+7.3}_{-6.8}$ & 	416.52(479)	& \nodata & \nodata & \nodata & \nodata & \nodata \\
091026 & XRR & \nodata & 174.0$\pm$72.5 & 1.70$\pm$0.14 & 1.61$\pm$0.56 & WT & 1 &	160-249 & 1.77$\pm$0.18 & $29.3^{+10.7}_{-9.2}$ &	283.61(366) &  WT & 85-150 &	1.87$\pm$0.13 &	$33.8^{+7.3}_{-6.8}$ & 416.52(479) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
091026 & XRR & \nodata & 174.0$\pm$72.5 & 1.70$\pm$0.14 & 1.61$\pm$0.56 & WT & 2 & 250-479 & 2.00$\pm$0.14 & $31.0^{+7.5}_{-6.7}$ & 361.05(450) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
091026 & XRR & \nodata & 174.0$\pm$72.5 & 1.70$\pm$0.14 & 1.61$\pm$0.56 & PC & 3 & 600-1030 & 1.60$\pm$0.23 & $23.0^{+14.0}_{-12.0}$ & 192.09(233) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
091029 & XRR & 2.752 & 39.2$\pm$4.9 & 1.88$\pm$0.06 & 1.46$\pm$0.28 & PC & 1 & 278-429 & 2.97$\pm$0.45 & $99.0^{+131.0}_{-99.0}$ & 59.90(86) &  WT & 85-199 & 2.38$\pm$0.13 & $32.0^{+37.0}_{-32.0}$ &	327.90(343)	& PC &	450-1999 & 1.99$\pm$0.19 & $14.0^{+83.0}_{-14.0}$ & 152.86(178) \\
\cline{1-22}
091104 & XRR & \nodata & 107.1$\pm$19.6 & 1.73$\pm$0.24 & 1.12$\pm$0.88 & WT & 1 & 191-249 & 2.26$\pm$0.14 & $12.9^{+3.7}_{-3.4}$ & 343.83(355) & WT & 140-190 & 2.02$\pm$0.14 & $11.7^{+3.9}_{-3.6}$ & 308.83(388) & PC &	310-800 & 2.31$\pm$0.18 & $<1.7$  &	110.12(126) \\
\cline{1-22}
091130B & XRR & \nodata & 101.8$\pm$24.0 & 2.09$\pm$0.14 & 1.52$\pm$0.56 & WT & 1 &	91-129 & 1.81$\pm$0.08 & $39.6^{+4.3}_{-4.1}$ &	619.28(590) &  \nodata & \nodata & \nodata & \nodata & \nodata & WT & 130-229 & 2.81$\pm$0.13 &  $32.4^{+3.8}_{-3.5}$ &	377.87(424) \\
\cline{1-22}
091221 & XRR & \nodata & 62.9$\pm$5.7 & 1.58$\pm$0.06 &	1.55$\pm$0.09 &	WT & 1 & 93-159 & 2.25$\pm$0.14 & $30.8^{+7.4}_{-6.7}$ & 	366.38(437) &   WT & 78-89 &	3.01$\pm$0.58 & $40.0^{+26.0}_{-20.0}$ & 87.23(124) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
100117A & C-GRB & 0.92 & 0.29$\pm$0.03 & 0.88$\pm$0.22 & 0.55$\pm$0.71 & WT & 1 & 130-219 & 1.56$\pm$0.15 & $48.0^{+27.0}_{-22.0}$ & 274.60(332) &  WT & 86-130 &	1.19$\pm$0.21 & $27.0^{+48.0}_{-27.0}$ & 195.59(244) &  PC &	250-379 & 2.43$\pm$0.59 & $83.0^{+76.0}_{-58.0}$ & 	43.44(48) \\
\cline{1-22}
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 &	WT & tot. &	65-460 & 2.13$\pm$0.04 & $7.1^{+1.4}_{-1.4}$ & 655.23(711) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT &	1 &	65-74 & 2.00$\pm$0.18 &	$13.1^{+9.1}_{-7.6}$ & 300.40(337) &  \nodata & \nodata & \nodata & \nodata & \nodata	& \nodata & \nodata & \nodata & \nodata & \nodata \\
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT &	2 &	75-89 &	1.36$\pm$0.13 &	$1.0^{+8.0}_{-1.0}$ & 299.57(410) &  \nodata & \nodata & \nodata & \nodata & \nodata	& \nodata & \nodata & \nodata & \nodata & \nodata \\	
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT & 3 & 90-110 & 1.60$\pm$0.12 & $18.0^{+8.0}_{-7.0}$ & 407.68(484) & \nodata & \nodata & \nodata & \nodata & \nodata	  & \nodata & \nodata & \nodata & \nodata & \nodata \\
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT & 4 & 110-164 & 1.85$\pm$0.07 & $15.0^{+3.0}_{-3.0}$ & 604.12(627) & \nodata & \nodata & \nodata & \nodata & \nodata	  & \nodata & \nodata & \nodata & \nodata & \nodata \\
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT &	5 & 165-183 & 2.81$\pm$0.18 & $21.4^{+6.1}_{-5.6}$ & 287.92(326) &  \nodata & \nodata & \nodata & \nodata & \nodata	&  \nodata & \nodata & \nodata & \nodata & \nodata \\
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 &  WT & 6 & 184-217 & 2.45$\pm$0.14 & $6.6^{+4.1}_{-3.9}$ & 313.43(380) &  \nodata & \nodata & \nodata & \nodata & \nodata	&  \nodata & \nodata & \nodata & \nodata & \nodata \\	
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT & 7 &	218-242 & 2.67$\pm$0.16 & $27.4^{+6.5}_{-6.0}$ &	319.63(359) &  \nodata & \nodata & \nodata & \nodata & \nodata	&  \nodata & \nodata & \nodata & \nodata & \nodata \\		
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 &  WT & 8 & 243-270 & 2.67$\pm$0.14 &	$16.8^{+4.8}_{-4.6}$ & 300.93(367) &  \nodata & \nodata & \nodata & \nodata & \nodata	&  \nodata & \nodata & \nodata & \nodata & \nodata \\	
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT &	9 &	271-310 & 3.20$\pm$0.19 & $15.5^{+5.0}_{-4.7}$ &	241.11(287)	& \nodata & \nodata & \nodata & \nodata & \nodata	&  \nodata & \nodata & \nodata & \nodata & \nodata \\	
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT &	10 & 335-399 & 2.43$\pm$0.16  & $5.4^{+4.8}_{-4.4}$ & 282.27(352) & \nodata & \nodata & \nodata & \nodata & \nodata	&  \nodata & \nodata & \nodata & \nodata & \nodata \\	
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & WT &	11 & 400-460 & 2.91$\pm$0.30 & $7.9^{+7.8}_{-6.9}$ & 204.21(208) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\	
100212A & XRF & \nodata & 163.8$\pm$13.3 & 2.24$\pm$0.19 & 2.22$\pm$0.32 & PC &	12 & 600-798 & 2.97$\pm$0.32 &  $<9.0$ & 106.18(125)& \nodata & \nodata & \nodata & \nodata & \nodata	& \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
100302A & XRR &	4.813 &	18.0$\pm$1.6 & 1.72$\pm$0.19 & 1.43$\pm$0.70  &	WT & tot. &	170-410 & 2.85$\pm$0.08 & $669.0^{+88.0}_{-83.0}$ & 376.42(383) &  WT &	131-169 & 2.71$\pm$0.15 & $900.0^{+200.0}_{-190.0}$ & 232.05(282)& PC & 501-1498 &	1.89$\pm$0.22 & $<220.0$ & 64.26(112) \\
100302A & XRR &	4.813 &	18.0$\pm$1.6 & 1.72$\pm$0.19 & 1.43$\pm$0.70  &	WT & 1 & 170-220 & 3.55$\pm$0.24 & $1100.0^{+250.0}_{-230.0}$ & 185.83(185) &  WT & 131-169 & 2.71$\pm$0.15 & $900.0^{+200.0}_{-190.0}$ & 232.05(282) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100302A & XRR &	4.813 &	18.0$\pm$1.6 & 1.72$\pm$0.19 & 1.43$\pm$0.70  &	WT & 2 & 246-298 & 3.07$\pm$0.13  & $1040.0^{+160.0}_{-150.0}$ & 249.99(263) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100302A & XRR &	4.813 &	18.0$\pm$1.6 & 1.72$\pm$0.19 & 1.43$\pm$0.70  & WT & 3 & 300-410 & 2.51$\pm$0.11 & $320.0^{+110.0}_{-110.0}$ & 312.02(332) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 501-1498 &	1.89$\pm$0.22 & $<220.0$ & 	64.26(112) \\
\cline{1-22}
100513A & XRR & 4.772 &	83.5$\pm$21.6 & 1.59$\pm$0.13 &	1.52$\pm$0.58 &	WT & 1 & 170-283 &	2.04$\pm$0.17 &	$580.0^{+310.0}_{-270.0}$ &	229.79(283) &  WT & 130-165 &	2.43$\pm$0.35 &	$290.0^{+470.0}_{-290.0}$ &	126.38(143)	&  PC & 300-1499 & 2.13$\pm$0.18 & $<230.0$ & 161.51(169) \\
\cline{1-22}
100526A & XRR & \nodata & 97.6$\pm$8.5 & 1.84$\pm$0.16 & 1.84$\pm$0.71 & WT & 1 & 171-239 &	2.61$\pm$0.08 & $33.4^{+2.9}_{-2.8}$ &	444.41(491) &   WT & 151-169 & 2.80$\pm$0.20 & $40.3^{+7.2}_{-6.6}$ & 282.25(307) &  WT &	240-386 & 3.16$\pm$0.18 & $22.4^{+3.9}_{-3.6}$ & 274.56(324) \\
\cline{1-22}
100606A	& C-GRB & \nodata &	67.4$\pm$6.3 & 1.16$\pm$0.07 & 1.16$\pm$0.07 & WT &	1 & 105-149 & 1.32$\pm$0.16 & $28.4^{+12.1}_{-9.9}$ & 374.24(418)	& \nodata & \nodata & \nodata & \nodata & \nodata & WT & 160-400 & 1.57$\pm$0.10 & $26.4^{+5.2}_{-4.8}$ & 444.28(535) \\
\cline{1-22}
100614A & XRR & \nodata & 225.0$\pm$55.7 &	1.86$\pm$0.15 &	1.75$\pm$0.54 &	WT & tot. & 158-340 & 1.74$\pm$0.06 & $17.4^{+2.2}_{-2.1}$ & 	597.93(655) &  WT & 136-158 &	1.67$\pm$0.14 & $24.1^{+6.9}_{-6.0}$ & 359.81(414) &  PC &	1100-1582 &	1.89$\pm$0.32 &	$13.3^{+10.6}_{-8.8}$ &	130.39(141) \\
100614A & XRR & \nodata & 225.0$\pm$55.7 &	1.86$\pm$0.15 &	1.75$\pm$0.54 & WT & 1 & 158-189 & 1.74$\pm$0.11 & $25.7^{+4.9}_{-4.5}$ & 448.76(521) & WT & 136-158 &	1.67$\pm$0.14 &	$24.1^{+6.9}_{-6.0}$ & 359.81(414) & \nodata & \nodata & \nodata & \nodata & \nodata \\
100614A & XRR & \nodata & 225.0$\pm$55.7 &	1.86$\pm$0.15 &	1.75$\pm$0.54 & WT & 2 & 190-246 & 1.87$\pm$0.10 & $18.2^{+3.6}_{-3.4}$ & 428.79(491) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100614A & XRR & \nodata & 225.0$\pm$55.7 &	1.86$\pm$0.15 &	1.75$\pm$0.54 & WT & 3 & 270-339 & 1.67$\pm$0.13 & $13.3^{+4.6}_{-4.2}$ &	382.56(431) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 340-457 & 1.66$\pm$0.14 &	$13.2^{+4.8}_{-4.4}$ & 	326.53(413) \\	
100614A & XRR & \nodata & 225.0$\pm$55.7 &	1.86$\pm$0.15 &	1.75$\pm$0.54 & PC & 4 & 986-1093 &	2.18$\pm$0.63 & $970.0^{+1740.0}_{-970.0}$ & 34.83(47) & PC & 460-900 & 1.56$\pm$0.22 & $7.3^{+7.3}_{-6.2}$ & 161.67(217) & PC &	1100-1582 &	1.89$\pm$0.32 & $13.3^{+10.6}_{-8.8}$ &	130.39(141) \\	
\cline{1-22}
100619A	& XRR & \nodata & 97.7$\pm$1.6 & 1.78$\pm$0.06 & 1.74$\pm$0.16 & WT & 1 & 80-104 & 1.15$\pm$0.13 & $80.0^{+16.0}_{-14.0}$ & 556.63(602) & \nodata & \nodata & \nodata & \nodata & \nodata & WT & 110-180 & 2.23$\pm$0.13 &	$63.2^{+7.7}_{-7.2}$ & 399.45(469) \\
100619A	& XRR & \nodata & 97.7$\pm$1.6 & 1.78$\pm$0.06 & 1.74$\pm$0.16 & WT	& 2 & 902-1279 & 2.07$\pm$0.05 & $69.5^{+3.9}_{-3.7}$ & 	634.62(733)	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
100619A	& XRR & \nodata & 97.7$\pm$1.6 & 1.78$\pm$0.06 & 1.74$\pm$0.16 & PC & $2^{*}$ &	850-1564 &	2.15$\pm$0.28 &  $49.0^{+16.0}_{-14.0}$ & 144.87(209) & PC & 200-850 & 1.85$\pm$0.24 & $50.0^{+16.0}_{-14.0}$ & 200.56(244) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
100704A	& XRR & \nodata & 196.9$\pm$23.4 & 1.70$\pm$0.06 & 1.65$\pm$0.16 &	WT & tot. & 100-259 & 1.58$\pm$0.05 & $42.6^{+3.9}_{-3.6}$ &  763.59(773) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 260-394 & 3.05$\pm$0.16 &	$21.0^{+4.3}_{-4.0}$ & 355.62(373) \\
100704A	& XRR & \nodata & 196.9$\pm$23.4 & 1.70$\pm$0.06 & 1.65$\pm$0.16 & WT &	1 & 100-130 & 1.69$\pm$0.10 & $47.5^{+8.2}_{-7.4}$ & 	589.27(581) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100704A	& XRR & \nodata & 196.9$\pm$23.4 & 1.70$\pm$0.06 & 1.65$\pm$0.16 & WT & 2 & 130-259 & 1.56$\pm$0.06 & $40.5^{+4.7}_{-4.5}$ & 	722.16(720) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 260-394 & 3.05$\pm$0.16 & $21.0^{+4.3}_{-4.0}$ & 355.62(373) \\
\cline{1-22}
100725B & XRR & \nodata & 173.7$\pm$20.2 & 1.82$\pm$0.06 & 1.82$\pm$0.06 & WT & tot. & 85-319 &	1.67$\pm$0.04 &	$65.5^{+3.7}_{-3.6}$ & 737.99(826) & \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 359-1000 & 2.41$\pm$0.39 & $59.0^{+24.0}_{-20.0}$ & 116.95(140) \\
100725B & XRR & \nodata & 173.7$\pm$20.2 & 1.82$\pm$0.06 & 1.82$\pm$0.06 & WT &	1 &	85-109 & 1.77$\pm$0.15 & $86.0^{+15.0}_{-14.0}$ & 412.88(528) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100725B & XRR & \nodata & 173.7$\pm$20.2 & 1.82$\pm$0.06 & 1.82$\pm$0.06 & WT &	2 &	110-140 & 0.87$\pm$0.11 & $63.0^{+15.0}_{-13.0}$ & 570.12(665) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100725B & XRR & \nodata & 173.7$\pm$20.2 & 1.82$\pm$0.06 & 1.82$\pm$0.06 & WT &	3 &	140-189 & 1.38$\pm$0.08 & $86.9^{+10.0}_{-9.4}$ &	677.80(726) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
100725B & XRR & \nodata & 173.7$\pm$20.2 & 1.82$\pm$0.06 & 1.82$\pm$0.06 & WT &	4 &	190-259 & 2.04$\pm$0.09 & $92.4^{+8.7}_{-8.3}$ & 521.75(634) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100725B & XRR & \nodata & 173.7$\pm$20.2 & 1.82$\pm$0.06 & 1.82$\pm$0.06 & WT &	5 & 260-319 & 3.03$\pm$0.12 & $81.6^{+6.7}_{-6.4}$ & 419.94(464) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 359-1000 & 2.41$\pm$0.39 & $59.0^{+24.0}_{-20.0}$ & 116.95(140) \\	
\cline{1-22}
100727A & XRR & \nodata & 71.9$\pm$13.0 & 1.81$\pm$0.13 & 1.47$\pm$0.49 & WT & 1 & 232-345 & 2.80$\pm$0.15 & $60.3^{+7.5}_{-6.9}$ & 341.30(392) & WT & 75-129 & 2.08$\pm$0.26 & $25.96^{+11.1}_{-9.2}$ &	191.19(231) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100727A & XRR & \nodata & 71.9$\pm$13.0 & 1.81$\pm$0.13 & 1.47$\pm$0.49 & PC & $1^{*}$ & 170-399 & 1.56$\pm$0.31 & $12.0^{+13.0}_{-11.0}$ & 100.56(132) & \nodata & \nodata & \nodata & \nodata & \nodata & PC &	400-1500 & 2.28$\pm$0.41 & $25.0^{+15.0}_{-13.0}$ & 82.64(114) \\
\cline{1-22}
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT & tot. & 82-808 &	1.79$\pm$0.02 &	$318.0^{+15.0}_{-14.0}$ & 954.90(883) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 810-1331 & 1.80$\pm$0.07 & $324.0^{+54.0}_{-49.0}$ & 629.56(617) \\
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT & 1 &	82-108 & 1.15$\pm$0.10 & $430.0^{+120.0}_{-110.0}$ &	501.97(640) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	2 &	109-159 & 1.12$\pm$0.09 & $470.0^{+120.0}_{-110.0}$ &	592.03(686) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	3 &	182-255 & 1.43$\pm$0.06 & $466.0^{+60.0}_{-57.0}$ & 702.40(736) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	4 &	256-288 & 1.91$\pm$0.11 & $564.0^{+100.0}_{-93.0}$ & 471.89(546) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	5 &	294-376 & 2.07$\pm$0.07 & $452.0^{+53.0}_{-51.0}$ & 606.28(619)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	6 &	383-423 & 2.19$\pm$0.10 & $427.0^{+68.0}_{-62.0}$ & 482.73(535)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\		
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	7 & 451-480 & 2.54$\pm$0.16 & $380.0^{+86.0}_{-75.0}$ & 245.98(347)& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\		
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	8 &	512-658 & 2.45$\pm$0.06 & $390.0^{+31.0}_{-29.0}$ & 651.41(644)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\		
100728A & C-GRB & 1.567 & 193.4$\pm$10.6 & 1.12$\pm$0.02 & 1.06$\pm$0.03 & WT &	9 & 674-808 & 2.22$\pm$0.08 & $326.0^{+42.0}_{-40.0}$ & 552.78(554) & \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 810-1331 &	1.80$\pm$0.07 & $324.0^{+54.0}_{-49.0}$ & 629.56(617) \\	
\cline{1-22}
100802A & XRR & \nodata & 487.3$\pm$26.4 & 1.82$\pm$0.10 & 1.40$\pm$0.43 & WT &	1 & 280-779	& 1.69$\pm$0.03 & $9.9^{+1.4}_{-1.3}$ & 783.10(815) &  WT & 85-279 & 1.81$\pm$0.08 & $9.2^{+3.2}_{-3.0}$ & 557.45(599) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
100805A	& XRR & \nodata & 16.7$\pm$3.1 & 1.76$\pm$0.23 & 1.17$\pm$1.00 & PC	 & 1 & 500-917 & 1.84$\pm$0.12 & $<1.8$ &  	238.56(259) &  \nodata & \nodata & \nodata & \nodata & \nodata &  	\nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
100807A & XRR & \nodata & 7.7$\pm$1.4 &	2.33$\pm$0.25 &	1.60$\pm$1.04 &	WT & 1 & 87-123 & 2.27$\pm$0.33 & $38.0^{+25.0}_{-22.0}$ & 147.83(217) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC &	150-1000 & 1.78$\pm$0.47 & $31.0^{+45.0}_{-31.0}$ & 94.70(116) \\
\cline{1-22}
100816A & C-GRB & 0.8049 & 2.9$\pm$0.6 & 1.17$\pm$0.06 & 0.74$\pm$0.24 & WT & 1 & 113-179 &	1.93$\pm$0.21 & $49.0^{+28.0}_{-24.0}$ & 243.87(245) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100816A & C-GRB & 0.8049 & 2.9$\pm$0.6 & 1.17$\pm$0.06 & 0.74$\pm$0.24 & PC	& 2 & 269-329 &	1.86$\pm$0.50 &	$49.0^{+72.0}_{-49.0}$ & 41.41(51)&  \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 330-607 & 1.68$\pm$0.28 & $12.0^{+30.0}_{-12.0}$ & 105.11(132) \\	
\cline{1-22}
100901A & C-GRB & 1.408 & 436.7$\pm$21.8 & 1.40$\pm$0.20 & 1.37$\pm$0.67 &	WT & tot. & 212-599 & 1.50$\pm$0.04 & $35.6^{+10.3}_{-9.9}$ &	691.21(737) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
100901A & C-GRB & 1.408 & 436.7$\pm$21.8 & 1.40$\pm$0.20 & 1.37$\pm$0.67 & WT & 1 &	212-239 & 1.60$\pm$0.18 & $57.0^{+57.0}_{-42.0}$ & 223.21(301)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100901A & C-GRB & 1.408 & 436.7$\pm$21.8 & 1.40$\pm$0.20 & 1.37$\pm$0.67 & WT &	2 &	246-279 & 1.68$\pm$0.16 & $57.0^{+46.0}_{-37.0}$ & 268.84(310)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
100901A & C-GRB & 1.408 & 436.7$\pm$21.8 & 1.40$\pm$0.20 & 1.37$\pm$0.67 & WT &	3 &	285-319 & 1.92$\pm$0.18 & $97.0^{+61.0}_{-46.0}$ & 251.86(298)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
100901A & C-GRB & 1.408 & 436.7$\pm$21.8 & 1.40$\pm$0.20 & 1.37$\pm$0.67 & WT &	4 &	322-599 & 1.44$\pm$0.04 & $27.0^{+11.0}_{-11.0}$ & 660.22(714)&  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
100901A & C-GRB & 1.408 & 436.7$\pm$21.8 & 1.40$\pm$0.20 & 1.37$\pm$0.67 & PC &	5 & 11000-98881 & 2.11$\pm$0.07 & $39.0^{+13.0}_{-13.0}$ & 401.57(473)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
100902A	& XRR & \nodata & 428.8$\pm$47.3 & 1.99$\pm$0.13 & 1.97$\pm$0.41 & WT &	1 & 350-599 & 2.31$\pm$0.05 & $37.9^{+2.7}_{-2.6}$ & 702.32(691) &  WT & 320-350 & 2.07$\pm$0.25 & $19.0^{+12.0}_{-11.0}$ &	239.99(268)	&  PC & 623-2975 & 2.25$\pm$0.24 & $48.0^{+17.0}_{-15.0}$ &	217.96(274) \\
\cline{1-22}
100905A	& C-GRB & \nodata &	3.4$\pm$0.5 & 1.09$\pm$0.19 & 0.41$\pm$0.79 & WT & 1 & 298-367 & 2.57$\pm$0.25 & $10.3^{+6.0}_{-5.1}$ & 221.95(247) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
100905A	& C-GRB & \nodata &	3.4$\pm$0.5 & 1.09$\pm$0.19 & 0.41$\pm$0.79 & PC & 2 & 369-534 & 3.09$\pm$0.45 & $16.9^{+10.3}_{-8.9}$ &	114.09(125)&  \nodata & \nodata & \nodata & \nodata & \nodata & PC & 600-1998 & 1.51$\pm$0.29 & $2.7^{+12.2}_{-2.7}$ &	123.30(117) \\	
\cline{1-22}
100906A & XRR &	1.727 & 114.6$\pm$1.5 &	1.72$\pm$0.04 &	1.72$\pm$0.04 & WT & 1 & 95-150 & 1.49$\pm$0.07 & $308.0^{+79.0}_{-72.0}$ & 688.31(702) &  \nodata & \nodata & \nodata & \nodata & \nodata & WT &	151-300 & 2.38$\pm$0.08 & $70.0^{+37.0}_{-34.0}$ & 406.23(531) \\	
\cline{1-22}
110102A	& C-GRB & \nodata &	265.9$\pm$6.7 &	1.50$\pm$0.04 &	1.50$\pm$0.08 &	WT & tot. & 195-374 & 1.28$\pm$0.04 & $12.1^{+1.8}_{-1.7}$ & 777.01(804) &  WT & 155-195 &	1.48$\pm$0.18 & $26.9^{+10.9}_{-9.5}$ & 298.25(332) & WT &	376-509 & 2.13$\pm$0.16 & $3.7^{+3.7}_{-3.3}$ & 293.73(331) \\
110102A	& C-GRB & \nodata &	265.9$\pm$6.7 &	1.50$\pm$0.04 &	1.50$\pm$0.08 &	WT & 1 & 195-245 & 0.91$\pm$0.07 & $23.2^{+5.7}_{-5.2}$ &	781.82(740) &  WT & 155-195 &	1.48$\pm$0.18 & $26.9^{+10.9}_{-9.5}$ & 298.25(332) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110102A	& C-GRB & \nodata &	265.9$\pm$6.7 &	1.50$\pm$0.04 &	1.50$\pm$0.08 & WT & 2 & 250-375 & 1.52$\pm$0.05 & $12.3^{+2.0}_{-1.9}$ & 714.76(726) &  \nodata & \nodata & \nodata & \nodata & \nodata & WT & 376-509 &	2.13$\pm$0.16 & $3.7^{+3.7}_{-3.3}$ & 293.73(331) \\ 	
\cline{1-22}
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & tot. & 68-380 & 1.42$\pm$0.03 &	$17.0^{+1.8}_{-1.7}$ & 810.22(816) & \nodata & \nodata & \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 1 & 68-99 & 1.36$\pm$0.08 & $25.8^{+5.7}_{-5.3}$ & 588.13(627) & \nodata & \nodata & \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 2 & 100-149 & 1.66$\pm$0.14 &	$29.9^{+8.3}_{-7.5}$ &	369.57(437)	&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 3 & 151-175 & 1.21$\pm$0.11 &	$80.0^{+55.0}_{-48.0}$ & 407.97(514)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 4	& 176-219 &	1.02$\pm$0.09 & $25.2^{+7.9}_{-7.1}$ &	578.62(653)	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 5 & 225-244 &	1.53$\pm$0.10 & $32.0^{+6.7}_{-6.2}$ &	544.30(563)	& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 6 & 250-280 & 2.21$\pm$0.13 &	$26.2^{+5.4}_{-5.0}$ &	389.02(412)&  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 7 & 310-350 &	2.96$\pm$0.47 & $17.0^{+13.0}_{-10.0}$ & 123.11(153)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & WT & 8 & 370-419 &	3.65$\pm$0.53 &	$24.6^{+11.5}_{-9.5}$ &	135.37(172)	&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110119A & C-GRB	& \nodata &	213.9$\pm$10.2 & 1.48$\pm$0.05 & 1.38$\pm$0.17 & PC & 9 & 530-760 &	2.02$\pm$0.21 &	$5.6^{+6.3}_{-5.6}$ & 189.67(234) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
110205A	& XRR &	2.22 &	249.4$\pm$15.0 & 1.67$\pm$0.04 & 1.59$\pm$0.15 & WT & 1 & 160-300 &	0.85$\pm$0.03 & $148.0^{+32.0}_{-30.0}$ & 857.16(818) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 300-440 & 1.43$\pm$0.03 &	$104.0^{+18.0}_{-17.0}$ & 704.00(745) \\
110205A	& XRR &	2.22 &	249.4$\pm$15.0 & 1.67$\pm$0.04 & 1.59$\pm$0.15 & WT & 2 & 459-547 &	1.63$\pm$0.07 & $78.0^{+28.0}_{-26.0}$ & 509.03(543) &  WT & 300-440 & 1.43$\pm$0.03 & $104.0^{+18.0}_{-17.0}$ &	704.00(745)	&  \nodata & \nodata & \nodata & \nodata & \nodata \\
110205A	& XRR &	2.22 &	249.4$\pm$15.0 & 1.67$\pm$0.04 & 1.59$\pm$0.15 & WT	& 3 & 600-649 &	2.22$\pm$0.10 &	$177.0^{+37.0}_{-35.0}$ & 366.33(400)& \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 680-900 & 1.67$\pm$0.06 & $<16.0$  & 463.90(497) \\
\cline{1-22}
110407A & XRR & \nodata & 155.6$\pm$21.2 & 1.73$\pm$0.13 & 0.74$\pm$0.64 & WT &	1 & 408-677 & 1.76$\pm$0.0 & $9.2^{+2.2}_{-2.1}$ & 532.49(566) &  WT &	170-400 & 1.59$\pm$0.07 & $8.2^{+2.2}_{-2.1}$ &	561.42(612) &  PC &	700-1090 & 1.47$\pm$0.12 &  $<5.2$ & 171.41(198) \\
\cline{1-22}
110414A & XRR & \nodata & 153.1$\pm$69.0 & 1.67$\pm$0.14 & 1.66$\pm$0.64 & WT & 1 &	155-175 & 2.83$\pm$0.23 & $47.0^{+15.0}_{-13.0}$ & 286.19(309)&  \nodata & \nodata & \nodata & \nodata & \nodata & WT & 180-219 & 2.58$\pm$0.31 & $5.0^{+13.7}_{-5.0}$ & 159.23(210) \\
110414A & XRR & \nodata & 153.1$\pm$69.0 & 1.67$\pm$0.14 & 1.66$\pm$0.64 & PC &	2 &	280-600 & 1.92$\pm$0.17 & $<7.5$ & 	153.90(195)	 & WT & 180-219 &	2.58$\pm$0.31 &	$5.0^{+13.7}_{-5.0}$ & 	159.23(210)  & PC & 600-1776 & 2.05$\pm$0.28 & $6.7^{+18.4}_{-6.7}$ & 143.27(184) \\
\cline{1-22}
110520A & C-GRB & \nodata &	20.9$\pm$5.4 & 1.21$\pm$0.12 & 0.88$\pm$0.45 & PC &	1 &	190-360 & 1.57$\pm$0.29 & $37.0^{+19.0}_{-16.0}$ & 137.05(174) &   WT & 105-161 & 1.85$\pm$0.36 & $29.0^{+18.0}_{-14.0}$ & 160.72(188) &  PC & 401-2000 & 1.38$\pm$0.22 & $21.0^{+11.6}_{-9.8}$ & 160.38(235) \\
\cline{1-22}
110709A & C-GRB & \nodata & 44.3$\pm$0.5 & 1.23$\pm$0.03 & 1.18$\pm$0.07 & WT & 1 & 87-102 & 1.79$\pm$0.31 & $109.0^{+41.0}_{-32.0}$ & 237.98(296) & \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 105-170 &	2.31$\pm$0.23 &	$103.0^{+22.0}_{-19.0}$ & 269.08(343) \\
110709A & C-GRB & \nodata & 44.3$\pm$0.5 & 1.23$\pm$0.03 & 1.18$\pm$0.07 & WT & 2 & 180-304 & 2.15$\pm$0.19 & $107.0^{+18.0}_{-16.0}$ & 330.56(412) &  WT &	105-170 & 2.31$\pm$0.23 & $103.0^{+22.0}_{-19.0}$ &	269.08(343)	&  WT & 310-635 & 2.14$\pm$0.15 & $118.0^{+16.0}_{-15.0}$ & 491.14(495) \\
\cline{1-22}
110709B & C-GRB & \nodata & 810.5$\pm$10.4 & 1.39$\pm$0.04 & 1.25$\pm$0.11 & WT & 1 & 142-250 &  1.91$\pm$0.11 & $10.2^{+3.6}_{-3.4}$ & 376.88(450) & WT & 86-140 & 2.20$\pm$0.18 & $20.6^{+6.2}_{-5.5}$ & 301.10(325)&  WT & 250-470 & 2.01$\pm$0.09 & $12.2^{+3.0}_{-2.9}$ & 432.35(502) \\	
110709B & C-GRB & \nodata & 810.5$\pm$10.4 & 1.39$\pm$0.04 & 1.25$\pm$0.11 & WT & tot. & 477-1474 &	1.32$\pm$0.02 &	$10.4^{+0.9}_{-0.9}$ & 885.57(887) &  WT & 250-470 & 2.01$\pm$0.09 & $12.2^{+3.0}_{-2.9}$ & 432.35(502) &  WT &	1502-2083 & 1.86$\pm$0.11 & $8.9^{+3.7}_{-3.5}$ & 417.94(450) \\	
110709B & C-GRB & \nodata & 810.5$\pm$10.4 & 1.39$\pm$0.04 & 1.25$\pm$0.11 & WT & 2 & 477-750 &	1.08$\pm$0.03 &	$13.5^{+1.8}_{-1.7}$ &	808.29(852)	&  WT & 250-470 &	2.01$\pm$0.09 &	$12.2^{+3.0}_{-2.9}$ & 432.35(502) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110709B & C-GRB & \nodata & 810.5$\pm$10.4 & 1.39$\pm$0.04 & 1.25$\pm$0.11 & WT & 3 & 750-900 &	1.33$\pm$0.04 & $18.4^{+2.2}_{-2.1}$ & 777.21(795) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110709B & C-GRB & \nodata & 810.5$\pm$10.4 & 1.39$\pm$0.04 & 1.25$\pm$0.11 & WT	& 4 & 900-980 &	1.85$\pm$0.07 &	$17.5^{+2.8}_{-2.7}$ &	587.43(591) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
110709B & C-GRB & \nodata & 810.5$\pm$10.4 & 1.39$\pm$0.04 & 1.25$\pm$0.11 & WT & 5 & 1271-1474 & 2.52$\pm$0.11 &	$16.2^{+2.8}_{-2.7}$ & 389.54(448) & \nodata & \nodata & \nodata & \nodata & \nodata   & WT & 1502-2083 & 1.86$\pm$0.11 & $8.9^{+3.7}_{-3.5}$ & 417.94(450) \\
\cline{1-22}
110801A	& XRR & 1.858 & 385.3$\pm$8.9 &	1.82$\pm$0.10 & 1.61$\pm$0.34 &	WT & tot. & 192-625 & 1.61$\pm$0.03 & $53.0^{+9.8}_{-9.5}$ & 726.63(797) &  WT & 105-170 &	1.55$\pm$0.08 & $20.0^{+28.0}_{-20.0}$ & 470.95(499) &  WT &	680-1107 &	1.97$\pm$0.15 &	$<34.0$  & 161.32(201) \\
110801A	& XRR & 1.858 & 385.3$\pm$8.9 &	1.82$\pm$0.10 & 1.61$\pm$0.34 & WT & 1 & 192-243 & 1.66$\pm$0.09  &	$105.0^{+40.0}_{-37.0}$  & 405.81(492) &  WT & 105-170 & 1.55$\pm$0.08 &	$20.0^{+28.0}_{-20.0}$ & 470.95(499)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
110801A	& XRR & 1.858 & 385.3$\pm$8.9 &	1.82$\pm$0.10 & 1.61$\pm$0.34 & WT & 2 & 317-624 & 1.64$\pm$0.03 & 	$53.0^{+11.0}_{-10.0}$ & 721.54(762) & \nodata & \nodata & \nodata & \nodata & \nodata & WT & 680-1107 & 1.97$\pm$0.15 &  $<34.0$  & 161.32(201) \\
\cline{1-22}
110820A & XRR & \nodata & 264.6$\pm$8.7 & 1.99$\pm$0.28 & 1.99$\pm$0.95 & WT & 1 &	206-336 & 1.21$\pm$0.08  & $53.0^{+11.0}_{-11.0}$ & 702.64(741) &  \nodata & \nodata & \nodata & \nodata & \nodata &  PC &	386-1100 &	2.31$\pm$0.74 & $81.0^{+105.0}_{-68.0}$ & 69.73(73) \\
110820A & XRR & \nodata & 264.6$\pm$8.7 & 1.99$\pm$0.28 & 1.99$\pm$0.95 & PC & $1^{*}$ & 149-385 & 1.42$\pm$0.50 & 	$47.0^{+69.0}_{-47.0}$ &	78.25(106) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
110921A & XRR & \nodata & 32.6$\pm$4.4 & 1.64$\pm$0.17 & 1.54$\pm$0.84 & PC & tot. & 197-640 & 1.84$\pm$0.21 & $3.5^{+9.3}_{-3.5}$ & 197.21(228)&  \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 650-1500 & 1.83$\pm$0.24 & $2.1^{+12.1}_{-2.1}$ &	154.42(180) \\
110921A & XRR & \nodata & 32.6$\pm$4.4 & 1.64$\pm$0.17 & 1.54$\pm$0.84 & PC & 1 & 197-289 &	2.05$\pm$0.40 & $15.0^{+19.0}_{-15.0}$ & 109.75(115) &  \nodata & \nodata & \nodata & \nodata & \nodata &  	\nodata & \nodata & \nodata & \nodata & \nodata \\
110921A & XRR & \nodata & 32.6$\pm$4.4 & 1.64$\pm$0.17 & 1.54$\pm$0.84 & PC & 2	& 475-640 &	1.67$\pm$0.23 &  $<9.3$	& 	106.93(119) & \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 650-1500 & 1.83$\pm$0.24 & $2.1^{+12.1}_{-2.1}$ & 154.42(180) \\	
\cline{1-22}
111016A & XRR & \nodata & 549.0$\pm$107.4 &	1.91$\pm$0.12 &	1.91$\pm$0.22 &	WT & tot. & 391-874 & 1.65$\pm$0.03 & $16.1^{+1.1}_{-1.0}$ & 1041.79(832) &  WT & 280-380 &	1.94$\pm$0.11 & $11.1^{+3.3}_{-3.0}$ & 363.22(463)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
111016A & XRR & \nodata & 549.0$\pm$107.4 &	1.91$\pm$0.12 &	1.91$\pm$0.22 &	WT & 1 & 391-449 & 1.44$\pm$0.08 & $18.6^{+3.7}_{-3.5}$ & 612.08(621) & WT & 280-380 & 1.94$\pm$0.11 & $11.1^{+3.3}_{-3.0}$ & 363.22(463) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
111016A & XRR & \nodata & 549.0$\pm$107.4 &	1.91$\pm$0.12 &	1.91$\pm$0.22 & WT & 2 & 450-529 & 1.56$\pm$0.05 & $20.8^{+2.6}_{-2.4}$ & 	671.53(703) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
111016A & XRR & \nodata & 549.0$\pm$107.4 &	1.91$\pm$0.12 &	1.91$\pm$0.22 & WT & 3 & 550-719 & 1.64$\pm$0.04 & $15.1^{+1.6}_{-1.6}$ & 831.39(738)&  \nodata & \nodata & \nodata & \nodata & \nodata  &  \nodata & \nodata & \nodata & \nodata & \nodata \\
111016A & XRR & \nodata & 549.0$\pm$107.4 &	1.91$\pm$0.12 &	1.91$\pm$0.22 & WT & 4 & 740-874 & 2.04$\pm$0.07 & $18.5^{+2.4}_{-2.3}$ & 565.33(571) &  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
111103B & C-GRB & \nodata &	144.8$\pm$33.9 & 1.41$\pm$0.05 & 1.41$\pm$0.10 & WT & tot. & 100-383 & 1.82$\pm$0.05 & $18.3^{+2.4}_{-2.3}$ & 717.21(745) &  WT & 65-94 & 3.12$\pm$0.29 & $42.0^{+12.0}_{-10.0}$ & 233.93(246)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
111103B & C-GRB & \nodata &	144.8$\pm$33.9 & 1.41$\pm$0.05 & 1.41$\pm$0.10 & WT & 1 & 100-195 & 1.67$\pm$0.06 & $20.4^{+3.5}_{-3.3}$ & 670.13(698) &  WT & 65-94 & 3.12$\pm$0.29 & $42.0^{+12.0}_{-10.0}$ & 233.93(246)& \nodata & \nodata & \nodata & \nodata & \nodata \\
111103B & C-GRB & \nodata &	144.8$\pm$33.9 & 1.41$\pm$0.05 & 1.41$\pm$0.10 & WT & 2 & 196-324 & 1.94$\pm$0.08 &	$17.7^{+4.1}_{-3.9}$ & 546.39(562)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
111103B & C-GRB & \nodata &	144.8$\pm$33.9 & 1.41$\pm$0.05 & 1.41$\pm$0.10 & WT & 3 & 330-383 &	2.73$\pm$0.20 & $28.6^{+7.5}_{-6.9}$ &	268.22(303)	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
111107A & C-GRB & 2.893 & 31.1$\pm$7.2 & 1.48$\pm$0.14 & 1.48$\pm$0.24 & PC & 1 & 194-571 & 2.34$\pm$0.20 & $<74.1$ & 	90.86(127) &  PC & 100-193 & 1.51$\pm$0.38 & $<350.0$ & 42.89(52) &  PC & 580-1742 & 1.94$\pm$0.31 & $52.0^{+262.0}_{-52.0}$ & 78.21(105) \\
\cline{1-22}
111209A & C-GRB & 0.677 & 811.0$\pm$52.1 & 1.49$\pm$0.03 & 1.45$\pm$0.09 & WT &	1 &	1154-1749 & 1.21$\pm$0.02 &	$32.8^{+2.0}_{-1.9}$ & 1046.04(918)&  WT & 900-1099 &	1.18$\pm$0.03 & $33.2^{+4.5}_{-4.3}$ & 803.40(807)& \nodata & \nodata & \nodata & \nodata & \nodata \\
111209A & C-GRB & 0.677 & 811.0$\pm$52.1 & 1.49$\pm$0.03 & 1.45$\pm$0.09 & WT &	2 &	1757-2062 &	1.03$\pm$0.02 &	$28.2^{+3.0}_{-2.9}$ & 960.29(902) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
111209A & C-GRB & 0.677 & 811.0$\pm$52.1 & 1.49$\pm$0.03 & 1.45$\pm$0.09 & WT & 3 &	5365-7629 &	1.43$\pm$0.02 & $28.0^{+1.8}_{-1.8}$ & 923.22(904) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
111209A & C-GRB & 0.677 & 811.0$\pm$52.1 & 1.49$\pm$0.03 & 1.45$\pm$0.09 & WT &	4 &	11979-12231 & 1.60$\pm$0.06 & $32.0^{+6.6}_{-6.2}$ & 519.83(596) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
111215A & XRR & \nodata & 373.8$\pm$93.2 & 1.60$\pm$0.21 & 1.16$\pm$0.64 & WT & tot. & 640-1106 & 1.64$\pm$0.04 & $48.5^{+3.2}_{-3.0}$ & 870 .94(786) &  WT & 424-550 &	1.76$\pm$0.09 &	$45.4^{+6.2}_{-5.9}$ & 502.05(588)&  WT & 1200-1699 &	1.72$\pm$0.05 & $49.1^{+3.8}_{-3.6}$ & 725.21(747) \\
111215A & XRR & \nodata & 373.8$\pm$93.2 & 1.60$\pm$0.21 & 1.16$\pm$0.64 & WT &	1 &	640-680 & 1.53$\pm$0.14 & $40.1^{+10.3}_{-9.2}$ &	406.81(472) &  WT & 424-550 &	1.76$\pm$0.09 & $45.4^{+6.2}_{-5.9}$ & 502.05(588) & \nodata & \nodata & \nodata & \nodata & \nodata \\
111215A & XRR & \nodata & 373.8$\pm$93.2 & 1.60$\pm$0.21 & 1.16$\pm$0.64 & WT &	2 &	937-1107 & 1.61$\pm$0.06 & $51.6^{+4.4}_{-4.3}$ & 721.56(737)&  \nodata & \nodata & \nodata & \nodata & \nodata  & WT & 1200-1699 & 1.72$\pm$0.05 &	$49.1^{+3.8}_{-3.6}$ & 725.21(747) \\	
\cline{1-22}
120102A & XRR & \nodata & 38.7$\pm$3.5 & 1.59$\pm$0.05 & 1.59$\pm$0.05 & PC & 1 & 234-499 &	1.73$\pm$0.34 &	$17.0^{+18.0}_{-15.0}$ & 99.34(142) &  WT & 120-154 & 2.39$\pm$0.46 & $7.7^{+13.5}_{-7.7}$ & 97.29(129) &  PC &	500-950 & 2.13$\pm$0.36 & $34.0^{+21.0}_{-17.0}$ & 120.89(140) \\
120102A & XRR & \nodata & 38.7$\pm$3.5 & 1.59$\pm$0.05 & 1.59$\pm$0.05 & WT & 2 & 1126-1326 & 2.22$\pm$0.14 & $19.3^{+5.5}_{-5.1}$ & 358.63(403)  &	\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
120102A & XRR & \nodata & 38.7$\pm$3.5 & 1.59$\pm$0.05 & 1.59$\pm$0.05 & PC & $2^{*}$ & 964-1123 & 1.24$\pm$0.27 & $8.2^{+18.3}_{-8.2}$ &	180.31(173) & PC & 500-950 &	2.13$\pm$0.36 & $34.0^{+21.0}_{-17.0}$ & 120.89(140) &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
120211A & C-GRB & \nodata & 64.3$\pm$8.8 & 1.41$\pm$0.22 & 0.58$\pm$1.09 & PC &	1 &	4869-13180 & 1.34$\pm$0.27 & $8.1^{+11.4}_{-8.1}$ & 110.48(161) & PC & 251-1499 & 0.96$\pm$0.23 & $<7.1$ & 94.06(97) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
120215A & XRR & \nodata & 7.9$\pm$1.2 &	1.68$\pm$0.20 & 1.26$\pm$0.69 & PC & 1 & 5227-48179 & 2.18$\pm$0.21 & $7.2^{+5.6}_{-5.0}$ & 206.29(247) &  PC & 150-798 & 1.85$\pm$0.29 & $<7.2$ & 68.87(85) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
120308A & XRR & \nodata & 61.3$\pm$16.8 & 1.72$\pm$0.13 & 1.10$\pm$0.54 & WT & 1 & 112-250 & 2.97$\pm$0.08 & $13.6^{+1.6}_{-1.6}$ & 429.16(432) &  WT & 98-110 & 2.66$\pm$0.38 &  $5.5^{+6.7}_{-5.3}$ & 128.40(165) & PC & 285-1500 & 1.56$\pm$0.09 & $<1.7$ & 258.69(316) \\
\cline{1-22}
120514A & XRR & \nodata & 164.3$\pm$5.8 & 1.57$\pm$0.10 & 1.43$\pm$0.32 & WT & 1 & 123-189 & 1.81$\pm$0.13 & $222.0^{+27.0}_{-26.0}$ & 679.72(685) &  WT & 107-120 & 2.80$\pm$0.51 & $274.0^{+101.0}_{-85.0}$ & 161.67(244) &  PC & 213-499 & 2.40$\pm$1.70 & $250.0^{+360.0}_{-200.0}$ & 26.54(31) \\
120514A & XRR & \nodata & 164.3$\pm$5.8 & 1.57$\pm$0.10 & 1.43$\pm$0.32 & PC & 2 & 550-950 & 1.84$\pm$0.51 & $219.0^{+116.0}_{-95.0}$ & 131.30(155) &  PC & 213-499 & 2.40$\pm$1.70 & $250.0^{+360.0}_{-200.0}$ & 26.54(31)& \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
120612A & C-GRB & \nodata & 90.3$\pm$13.6 & 1.36$\pm$0.17 & 0.61$\pm$0.75 &	PC & 1 & 4914-13184 & 2.17$\pm$0.27 & $16.9^{+9.5}_{-8.3}$ & 180.61(194) & PC & 250-1500 & 1.53$\pm$0.30 &	$2.3^{+11.7}_{-2.3}$ & 83.28(112) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
120701A & C-GRB & \nodata & 14.2$\pm$0.7 & 0.97$\pm$0.10 & 0.90$\pm$0.29 & PC &	1 &	250-450 & 1.46$\pm$0.39 & $4.3^{+15.6}_{-4.3}$ & 59.26(80) & \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
120728A & XRR & \nodata & 21.0$\pm$2.1 & 1.77$\pm$0.13 & 1.39$\pm$0.48 & PC & 1 & 398-996 &	2.64$\pm$0.25 & $<8.0$ & 124.81(114) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
121024A & C-GRB & 2.298 & 68.0$\pm$31.7 & 1.32$\pm$0.22 & 1.32$\pm$0.30 & WT & tot. & 181-295 & 2.33$\pm$0.12 &	$74.0^{+41.0}_{-38.0}$ & 285.56(349) & WT & 110-170 & 2.02$\pm$0.14 & $64.0^{+55.0}_{-50.0}$ & 270.59(324) &  PC & 300-650 &	1.83$\pm$0.22 & $51.0^{+98.0}_{-51.0}$ & 142.33(184) \\
121024A & C-GRB & 2.298 & 68.0$\pm$31.7 & 1.32$\pm$0.22 & 1.32$\pm$0.30 & WT & 1 & 181-251 & 2.38$\pm$0.16 & $98.0^{+53.0}_{-49.0}$ & 222.12(297) &  WT & 110-170 & 2.02$\pm$0.14 & $64.0^{+55.0}_{-50.0}$ & 270.59(324) & \nodata & \nodata & \nodata & \nodata & \nodata \\
121024A & C-GRB & 2.298 & 68.0$\pm$31.7 & 1.32$\pm$0.22 & 1.32$\pm$0.30 & WT & 2 &	254-295 & 2.20$\pm$0.19 & $13.0^{+66.0}_{-13.0}$ & 166.18(219) & \nodata & \nodata & \nodata & \nodata & \nodata & PC & 300-650 & 1.83$\pm$0.22 & $51.0^{+98.0}_{-51.0}$ & 142.33(184) \\	
\cline{1-22}
121027A & XRR & 1.773 &	80.1$\pm$40.8 &	1.81$\pm$0.10 & 1.58$\pm$0.38 &	WT & 1 & 220-499 &	2.48$\pm$0.07 & $234.0^{+22.0}_{-21.0}$ & 394.72(492) & WT &	100-219 & 2.22$\pm$0.09 & $269.0^{+35.0}_{-32.0}$ &	485.71(482) &  PC & 507-900 & 2.08$\pm$0.31 & $116.0^{+87.0}_{-71.0}$ & 110.78(122) \\
121027A & XRR & 1.773 &	80.1$\pm$40.8 &	1.81$\pm$0.10 & 1.58$\pm$0.38 & WT & 2 & 1171-35288 & 1.58$\pm$0.02 & $197.5^{+10.2}_{-9.7}$ & 817.28(842) &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
121027A & XRR & 1.773 &	80.1$\pm$40.8 &	1.81$\pm$0.10 & 1.58$\pm$0.38 & PC & $2^{*}$ & 901-39999 & 2.28$\pm$0.12 & $209.0^{+39.0}_{-36.0}$ & 339.42(354) & PC & 507-900 & 2.08$\pm$0.31 & $116.0^{+87.0}_{-71.0}$ & 110.78(122)& \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
121028A & XRR & \nodata & 2.9$\pm$0.4 &	1.71$\pm$0.16 &	1.40$\pm$0.58 &	PC & 1 & 690-1174 &	1.89$\pm$0.44 & $49.0^{+51.0}_{-36.0}$ & 100.39(143)  & PC & 201-650 & 1.48$\pm$0.63 & $78.0^{+95.0}_{-67.0}$ & 74.45(82) &  PC	& 1180-2756 &	1.71$\pm$0.51 & $20.0^{+46.0}_{-20.0}$ & 77.07(89) \\
\cline{1-22}
121108A & XRF & \nodata & 89.6$\pm$47.5 & 2.29$\pm$0.20 & 1.01$\pm$1.12 & WT & 1 & 132-183 & 1.34$\pm$0.10 & $18.2^{+8.8}_{-7.9}$ & 540.96(600) & WT & 60-93 & 2.10$\pm$0.24 & $20.0^{+15.0}_{-13.0}$ & 208.53(289) &  PC &	200-1300 & 1.51$\pm$0.17 & $<10.0$  & 198.94(232) \\
\cline{1-22}
121123A & XRR & \nodata & 326.1$\pm$14.3 & 1.72$\pm$0.04 & 0.99$\pm$0.20 &	WT & 1 & 190-650 & 1.42$\pm$0.02 & $4.3^{+0.8}_{-0.8}$ & 942.96(867) &  WT & 130-190 & 0.52$\pm$0.12 & $9.5^{+9.0}_{-7.5}$ &	430.53(570) & PC& 800-1484 & 1.83$\pm$0.14 & $<2.6$ &	153.55(204) \\
\cline{1-22}
121125A & C-GRB & \nodata & 52.3$\pm$5.0 & 1.50$\pm$0.06 & 1.47$\pm$0.14 & WT &	1 &	90-108 & 1.88$\pm$0.16 & $19.7^{+5.8}_{-5.2}$ & 	314.29(368) & WT & 73-88 & 2.16$\pm$0.19 & $24.4^{+6.7}_{-5.9}$ & 230.61(310) & WT &	110-206 & 1.91$\pm$0.15 & $4.6^{+3.4}_{-3.1}$ &	272.04(338) \\
\cline{1-22}
121128A & XRR &	2.2 & 23.4$\pm$1.7 & 1.86$\pm$0.04 & 1.32$\pm$0.18 & WT & 1 & 85-119 & 2.62$\pm$0.16 & $244.0^{+106.0}_{-95.0}$ & 276.18(334) & WT & 120-192 & 2.31$\pm$0.13 & $<47.0$ & 234.84(290) &   \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
121211A & XRR &	1.023 & 182.7$\pm$38.7 & 2.26$\pm$0.25 & 2.47$\pm$0.59 & WT & 1 & 117-295 &	1.85$\pm$0.03 & $121.7^{+7.6}_{-7.1}$ &	764.40(739) & WT & 95-114 &	1.63$\pm$0.11 &	$160.0^{+34.0}_{-29.0}$ & 440.93(499) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
121212A & XRF & \nodata & 6.1$\pm$1.4 &	2.50$\pm$0.38 &	1.88$\pm$0.02 &	PC & tot. & 173-825 & 2.54$\pm$0.22 & $21.9^{+6.7}_{-6.1}$ & 	207.06(238) & \nodata & \nodata & \nodata & \nodata & \nodata & PC & 901-1983 & 2.29$\pm$0.38 & $33.0^{+16.0}_{-13.0}$ & 100.41(136) \\
121212A & XRF & \nodata & 6.1$\pm$1.4 &	2.50$\pm$0.38 &	1.88$\pm$0.02 &	PC & 1 & 173-419 & 2.73$\pm$0.32 & $28.4^{+10.1}_{-8.9}$ &	139.63(177)& \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
121212A & XRF & \nodata & 6.1$\pm$1.4 &	2.50$\pm$0.38 &	1.88$\pm$0.02 & PC & 2 & 513-825 & 2.36$\pm$0.30 & $15.3^{+8.6}_{-7.5}$ & 130.59(165)&\nodata & \nodata & \nodata & \nodata & \nodata  & PC & 901-1983 & 2.29$\pm$0.38 & $33.0^{+16.0}_{-13.0}$ & 100.41(136) \\	
\cline{1-22}
121217A & XRR &	3.1 & 778.1$\pm$16.1 & 1.54$\pm$0.08 & 1.50$\pm$0.20 & WT & 1 &	516-1093 & 1.40$\pm$0.03 & $8.2^{+2.8}_{-2.7}$ & 853.28(873) &  WT &	70-149 & 2.04$\pm$0.09 & $<2.3$ & 317.58(398) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
121217A & XRR &	3.1 & 778.1$\pm$16.1 & 1.54$\pm$0.08 & 1.50$\pm$0.20 & PC & $1^{*}$ & 300-1447 & 1.59$\pm$0.15 & $<9.0$ & 224.97(252) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
121229A & XRF &	2.707 &	111.5$\pm$41.3 & 2.27$\pm$0.39 & 1.32$\pm$1.57 & WT & 1 & 386-625 &	1.98$\pm$0.05 & $152.0^{+47.0}_{-45.0}$ & 598.18(606) &  WT &	152-284 & 2.68$\pm$0.15 & $53.0^{+75.0}_{-53.0}$ & 286.04(330) & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
130131A	& XRR & \nodata & 51.5$\pm$2.5 & 2.13$\pm$0.32 & 1.51$\pm$1.10 & WT & tot. & 190-384 & 2.19$\pm$0.07 & $34.9^{+2.9}_{-2.8}$ &	589.78(595) &  WT & 64-100 & 2.79$\pm$0.18 & $39.9^{+6.4}_{-5.9}$ & 291.23(332) & PC &	386-1700 & 2.20$\pm$0.28 & $29.7^{+11.1}_{-9.7}$ &	182.35(184) \\
130131A	& XRR & \nodata & 51.5$\pm$2.5 & 2.13$\pm$0.32 & 1.51$\pm$1.10 & WT & 1 & 190-228 &	2.52$\pm$0.25 & $37.0^{+9.4}_{-8.3}$ & 223.50(244) &  WT & 64-100 & 2.79$\pm$0.18 & $39.9^{+6.4}_{-5.9}$ & 291.23(332) & \nodata & \nodata & \nodata & \nodata & \nodata \\
130131A	& XRR & \nodata & 51.5$\pm$2.5 & 2.13$\pm$0.32 & 1.51$\pm$1.10 & WT & 2 & 230-384 &	2.17$\pm$0.07 & $35.1^{+3.1}_{-3.0}$ & 565.29(582) &  \nodata & \nodata & \nodata & \nodata & \nodata & PC & 386-1700 &	2.20$\pm$0.28 & $29.7^{+11.1}_{-9.7}$ &	182.35(184) \\
\cline{1-22}
130211A & XRR & \nodata & 30.8$\pm$6.4 & 1.85$\pm$0.25 & 1.69$\pm$0.80 & WT & 1 & 165-296 &	3.33$\pm$0.15 &	$38.1^{+6.4}_{-6.1}$ & 327.80(387) & WT & 130-159 & 3.25$\pm$0.39 & $43.0^{+20.0}_{-17.0}$ & 152.54(197)  &	\nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
130427B & XRR & 2.78 & 25.9$\pm$6.0 & 1.62$\pm$0.16 & 1.23$\pm$0.59 & WT & 1 & 115-169 & 1.72$\pm$0.14 & $78.0^{+86.0}_{-78.0}$ & 344.23(352) &  WT & 83-114 & 2.19$\pm$0.24 & $36.0^{+114.0}_{-36.0}$ & 171.46(215) &  PC & 205-1198 & 1.65$\pm$0.25 & $55.0^{+181.0}_{-55.0}$ & 109.59(144) \\
\cline{1-22}
130514A & XRR & 3.6 & 214.2$\pm$17.3 & 1.76$\pm$0.05 & 1.64$\pm$0.18 & WT & tot. & 180-449 & 1.92$\pm$0.04 & $24.4^{+2.1}_{-2.0}$ & 754.67(757) &  WT & 120-179 & 1.392$\pm$0.06 &	$29.1^{+4.8}_{-4.5}$ & 657.59(717)&  PC &	474-850 & 2.12$\pm$0.20 & $<2.5$ &	125.42(118) \\
130514A & XRR & 3.6 & 214.2$\pm$17.3 & 1.76$\pm$0.05 & 1.64$\pm$0.18 & WT &	1 &	180-309 & 1.75$\pm$0.05 & $30.5^{+2.9}_{-2.8}$ & 747.02(744) &  WT & 120-179 &	1.392$\pm$0.06 &  $29.1^{+4.8}_{-4.5}$ & 657.59(717) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
130514A & XRR & 3.6 & 214.2$\pm$17.3 & 1.76$\pm$0.05 & 1.64$\pm$0.18 & WT &	2 &	311-450 & 2.89$\pm$0.10 & $31.0^{+3.7}_{-3.5}$ & 426.67(437)&  \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 474-850 & 2.12$\pm$0.20 &	$<2.5$ & 125.42(118) \\
\cline{1-22}
130528A & XRR &	1.25 & 640.0$\pm$560.0 & 1.55$\pm$0.09 & 1.46$\pm$0.26 & WT & tot. & 623-1453 &	2.02$\pm$0.04 & $31.6^{+2.1}_{-2.0}$ & 826.65(723) & PC & 174-600 & 1.85$\pm$0.30 & $36.0^{+19.0}_{-16.0}$ & 136.67(166) & \nodata & \nodata & \nodata & \nodata & \nodata \\
130528A & XRR &	1.25 & 640.0$\pm$560.0 & 1.55$\pm$0.09 & 1.46$\pm$0.26 & WT	& 1 & 623-892 &	2.00$\pm$0.07 & $32.8^{+3.9}_{-3.7}$ & 592.63(600) &   PC & 174-600 & 1.85$\pm$0.30 & $36.0^{+19.0}_{-16.0}$ & 136.67(166) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
130528A & XRR &	1.25 & 640.0$\pm$560.0 & 1.55$\pm$0.09 & 1.46$\pm$0.26 & WT & 2 & 1019-1244 & 2.07$\pm$0.05 & $32.4^{+3.4}_{-3.2}$ & 620.93(627)&  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
130528A & XRR &	1.25 & 640.0$\pm$560.0 & 1.55$\pm$0.09 & 1.46$\pm$0.26 & WT & 3 & 1245-1453 & 2.00$\pm$0.08 & $30.1^{+3.7}_{-3.5}$ & 562.09(595)&  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
130606A & XRR & 5.91 & 276.7$\pm$19.6 &	1.52$\pm$0.12 &	1.29$\pm$0.39 & WT & tot. &	83-471 & 1.44$\pm$0.03 & $440.0^{+120.0}_{-110.0}$ &	803.19(760)&  \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 550-1045 & 1.46$\pm$0.16 & $<430.0$ & 179.35(192) \\
130606A & XRR & 5.91 & 276.7$\pm$19.6 &	1.52$\pm$0.12 &	1.29$\pm$0.39 & WT & 1 & 83-89 & 1.02$\pm$0.24 & $1800.0^{+2400.0}_{-1400.0}$ & 164.64(263)&  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
130606A & XRR &	5.91 & 276.7$\pm$19.6 &	1.52$\pm$0.12 &	1.29$\pm$0.39 &	WT & 2 & 115-181 & 1.14$\pm$0.07 & $550.0^{+340.0}_{-300.0}$ &	589.38(627)& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
130606A & XRR &	5.91 & 276.7$\pm$19.6 &	1.52$\pm$0.12 &	1.29$\pm$0.39 & WT & 3 & 197-239 & 1.41$\pm$0.10 & $1120.0^{+500.0}_{-410.0}$ & 453.86(495)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
130606A & XRR &	5.91 & 276.7$\pm$19.6 &	1.52$\pm$0.12 &	1.29$\pm$0.39 & WT & 4 & 241-339 & 1.69$\pm$0.06 & $700.0^{+190.0}_{-180.0}$ &	570.72(582)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
130606A & XRR &	5.91 & 276.7$\pm$19.6 &	1.52$\pm$0.12 &	1.29$\pm$0.39 & WT & 5 & 347-471 & 1.59$\pm$0.07 & $250.0^{+220.0}_{-210.0}$ & 514.68(530)	&  \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 550-1045 & 1.46$\pm$0.16 & $<430.0$ & 179.35(192) \\	
\cline{1-22}
130609B & C-GRB & \nodata & 211.2$\pm$17.1 & 1.22$\pm$0.04 & 1.22$\pm$0.04 & WT & tot. & 127-436 & 1.69$\pm$0.03 & $15.1^{+1.2}_{-1.1}$ & 796.19(800) & WT & 82-119 & 1.98$\pm$0.12 & $18.4^{+4.2}_{-3.8}$ & 433.39(457) &  WT &	450-1459 & 1.82$\pm$0.05 & $7.5^{+1.4}_{-1.4}$ & 705.12(660) \\
130609B & C-GRB & \nodata & 211.2$\pm$17.1 & 1.22$\pm$0.04 & 1.22$\pm$0.04 & WT & 1 & 127-239 &	1.43$\pm$0.05 & $21.3^{+2.5}_{-2.4}$ & 687.99(726) &  WT & 82-119 & 1.98$\pm$0.12 & $18.4^{+4.2}_{-3.8}$ & 433.39(457) &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
130609B & C-GRB & \nodata & 211.2$\pm$17.1 & 1.22$\pm$0.04 & 1.22$\pm$0.04 & WT & 2 & 246-436 & 1.93$\pm$0.04  & 	$15.2^{+1.4}_{-1.4}$ & 664.55(709)& \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 450-1459 &	1.82$\pm$0.05 & $7.5^{+1.4}_{-1.4}$ & 705.12(660) \\	
\cline{1-22}
130615A & XRF & \nodata & 332.6$\pm$28.6 & 2.09$\pm$0.16 & 0.72$\pm$0.93 & WT &	1 &	190-600 & 1.87$\pm$0.03 & $5.7^{+1.1}_{-1.1}$ & 790.92(783)& \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 606-1599 & 2.07$\pm$0.14 & $<1.8$ & 155.67(201) \\
\cline{1-22}
130722A & C-GRB & \nodata & 98.4$\pm$12.9 & 1.45$\pm$0.04 & 1.42$\pm$0.09 &	WT & tot. & 216-378 & 2.10$\pm$0.06 & $33.5^{+4.0}_{-3.8}$ & 667.03(661) &   WT & 120-210 & 2.05$\pm$0.08 & $40.6^{+5.6}_{-5.3}$ & 624.43(632) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
130722A & C-GRB & \nodata & 98.4$\pm$12.9 & 1.45$\pm$0.04 & 1.42$\pm$0.09 & WT & 1 & 216-304 & 1.89$\pm$0.08 & $31.9^{+5.3}_{-5.0}$ & 628.41(628) &   WT & 120-210 &	2.05$\pm$0.08 & $40.6^{+5.6}_{-5.3}$ & 	624.43(632)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
130722A & C-GRB & \nodata & 98.4$\pm$12.9 & 1.45$\pm$0.04 & 1.42$\pm$0.09 & WT & 2 & 318-379 & 2.63$\pm$0.14 & $44.5^{+7.5}_{-7.1}$ & 404.08(437)&  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
130803A & XRR & \nodata & 43.6$\pm$1.6 & 1.65$\pm$0.14 & 1.17$\pm$0.61 & PC & 1 & 453-668 & 2.30$\pm$0.54 & $172.0^{+77.0}_{-62.0}$ & 121.22(122) &  PC &	130-450 & 1.54$\pm$0.77 & $119.0^{+134.0}_{-80.0}$ & 53.53(55)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
130925A & XRR & 0.347 &	160.3$\pm$3.4 &	2.05$\pm$0.04 &	1.85$\pm$0.14 &	WT & tot. &	638-11545 &	1.78$\pm$0.02 & $274.2^{+4.9}_{-4.8}$ &	1301.26(952) &  WT & 151-600 & 1.626$\pm$0.03 & $216.7^{+8.2}_{-7.9}$ & 881.46(886) & \nodata & \nodata & \nodata & \nodata & \nodata \\
130925A & XRR & 0.347 &	160.3$\pm$3.4 &	2.05$\pm$0.04 &	1.85$\pm$0.14 &	WT & 1 & 638-1184 &	1.59$\pm$0.03 & $258.7^{+9.3}_{-9.0}$ &	1060.50(903) &  WT & 151-600 & 1.626$\pm$0.03 & $216.7^{+8.2}_{-7.9}$ & 881.46(886) & \nodata & \nodata & \nodata & \nodata & \nodata \\
130925A & XRR & 0.347 &	160.3$\pm$3.4 &	2.05$\pm$0.04 &	1.85$\pm$0.14 & WT & 2 & 1329-1504 & 2.16$\pm$0.05 & $365.0^{+17.0}_{-16.0}$ & 880.27(789) & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
130925A & XRR & 0.347 &	160.3$\pm$3.4 &	2.05$\pm$0.04 &	1.85$\pm$0.14 & WT & 3 & 4751-5501 & 1.89$\pm$0.03 & $241.0^{+8.9}_{-8.5}$ &	859.20(864)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
130925A & XRR & 0.347 &	160.3$\pm$3.4 &	2.05$\pm$0.04 &	1.85$\pm$0.14 & WT & 4 & 6682-7269 & 1.72$\pm$0.03 &  $319.5^{+10.3}_{-9.9}$ & 986.23(900)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
130925A & XRR & 0.347 &	160.3$\pm$3.4 &	2.05$\pm$0.04 &	1.85$\pm$0.14 & WT & 5 & 10531-11546 & 2.22$\pm$0.08 & $253.0^{+18.0}_{-17.0}$ & 677.59(653)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
131004A & XRR &	0.717 &	1.5$\pm$0.3 & 1.81$\pm$0.11 & 1.23$\pm$0.50 & PC & 1 & 752-876 & 2.45$\pm$0.56 & $158.0^{+129.0}_{-88.0}$ & 64.83(76) &  PC & 450-698 & 1.77$\pm$0.25 & $41.0^{+37.0}_{-29.0}$ & 151.73(179)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
131030A & C-GRB & 1.293 & 39.4$\pm$3.7 & 1.29$\pm$0.03 & 1.16$\pm$0.11 & WT & 1 & 82-268 & 2.25$\pm$0.04 & $55.5^{+5.7}_{-5.5}$ &	643.98(669)&  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 270-1075 & 1.72$\pm$0.03 & $<4.7$ & 692.96(689) \\
\cline{1-22}
131103A & XRR &	0.599 &	15.2$\pm$3.0 & 1.79$\pm$0.18 & 1.34$\pm$0.66 & PC &	1 &	372-572 & 2.25$\pm$0.41 & $138.0^{+73.0}_{-54.0}$ & 100.31(123) &  WT &	82-120 & 2.53$\pm$0.24 & $157.0^{+41.0}_{-36.0}$ & 	215.57(279)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
131103A & XRR &	0.599 &	15.2$\pm$3.0 & 1.79$\pm$0.18 & 1.34$\pm$0.66 & WT &	2 &	670-691 & 1.57$\pm$0.12 & $199.0^{+36.0}_{-33.0}$ & 515.85(568)&  \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 1600-2672 &	1.80$\pm$0.20 & $79.0^{+28.0}_{-23.0}$ & 227.59(254) \\	
\cline{1-22}
131117A & XRR &	4.042 &	10.9$\pm$2.8 & 1.81$\pm$0.18 & -0.17$\pm$1.35 &	WT & 1 & 92-133 & 2.57$\pm$0.20 & $510.0^{+200.0}_{-180.0}$ & 186.54(219)&\nodata & \nodata & \nodata & \nodata & \nodata & PC & 140-681 & 1.84$\pm$0.24 & $33.0^{+244.0}_{-33.0}$ & 129.54(137) \\
\cline{1-22}
131127A & XRF & \nodata & 95.0$\pm$15.1 & 2.35$\pm$0.16 & 1.82$\pm$0.43 & PC & 1 & 439-1258 & 2.09$\pm$0.21 & $14.3^{+8.8}_{-7.9}$ & 227.03(254) &  PC & 170-420 & 2.62$\pm$0.53 & $20.0^{+20.0}_{-16.0}$ & 83.77(82)& \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140108A & XRR & \nodata & 95.2$\pm$3.2 & 1.53$\pm$0.05 & 1.51$\pm$0.11 & WT &  1 & 75-135 & 1.27$\pm$0.10 & $26.0^{+14.0}_{-13.0}$ & 660.18(704)& \nodata & \nodata & \nodata & \nodata & \nodata & WT & 140-200 & 1.86$\pm$0.31 & $20.0^{+35.0}_{-20.0}$ & 171.53(262) \\
140108A & XRR & \nodata & 95.2$\pm$3.2 & 1.53$\pm$0.05 & 1.51$\pm$0.11 & WT & 2 & 206-309 &	1.97$\pm$0.19  & $58.0^{+24.0}_{-22.0}$ & 418.95(483)& WT & 140-200 &	1.86$\pm$0.31 & $20.0^{+35.0}_{-20.0}$ & 171.53(262) &  WT &	310-799 & 1.88$\pm$0.18 & $50.0^{+24.0}_{-21.0}$ & 	437.12(522) \\	
\cline{1-22}
140114A & XRR &	3 &	140.0$\pm$15.9 & 2.07$\pm$0.09 & 1.80$\pm$0.35 & WT & tot. & 118-566 & 2.06$\pm$0.03 & $12.4^{+0.8}_{-0.8}$ & 715.45(767)&  \nodata & \nodata & \nodata & \nodata & \nodata   & PC & 570-1599 &	2.41$\pm$0.45 & $12.2^{+11.1}_{-9.1}$ &	78.41(94) \\
140114A & XRR &	3 &	140.0$\pm$15.9 & 2.07$\pm$0.09 & 1.80$\pm$0.35 & WT & 1 & 118-299 &	1.93$\pm$0.04 &	$15.8^{+1.2}_{-1.2}$ & 707.84(744)&  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
140114A & XRR &	3 &	140.0$\pm$15.9 & 2.07$\pm$0.09 & 1.80$\pm$0.35 & WT & 2 & 300-567 & 2.36$\pm$0.05 & $11.3^{+1.2}_{-1.1}$ & 582.86(605)&  \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 570-1599 &	2.41$\pm$0.45 & $12.2^{+11.1}_{-9.1}$ &	78.41(94) \\
\cline{1-22}
140206A & C-GRB & 2.73 & 94.2$\pm$18.4 & 1.51$\pm$0.03 & 1.14$\pm$0.14 & WT & tot. & 50-345 & 1.49$\pm$0.03 & $118.0^{+21.0}_{-20.0}$ & 847.26(817)&  \nodata & \nodata & \nodata & \nodata & \nodata &   WT &	350-1192 & 1.90$\pm$0.04 & $89.0^{+24.0}_{-23.0}$ & 624.32(655) \\
140206A & C-GRB & 2.73 & 94.2$\pm$18.4 & 1.51$\pm$0.03 & 1.14$\pm$0.14 & WT & 1 & 50-116 & 0.84$\pm$0.06 & $189.0^{+97.0}_{-85.0}$ & 643.46(710)&  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
140206A & C-GRB & 2.73 & 94.2$\pm$18.4 & 1.51$\pm$0.03 & 1.14$\pm$0.14 & WT & 2 & 176-345 &	1.80$\pm$0.04 &	$185.0^{+28.0}_{-26.0}$ & 692.12(699)&  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 350-1192 & 1.90$\pm$0.04 & $89.0^{+24.0}_{-23.0}$ & 624.32(655) \\	
\cline{1-22}
140301A & XRR &	1.416 &	27.8$\pm$8.4 & 1.96$\pm$0.28 & 2.03$\pm$0.55 & WT &	1 &	523-907 & 2.00$\pm$0.17 & $76.0^{+35.0}_{-29.0}$ & 261.72(303) &  WT & 92-210 &	2.05$\pm$0.11 & $45.0^{+17.0}_{-16.0}$ & 330.73(396) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140304A & C-GRB & 5.283 & 14.8$\pm$1.4 & 1.30$\pm$0.08 & 0.85$\pm$0.33 & PC & tot. & 143-1299 & 1.86$\pm$0.12 &	$370.0^{+300.0}_{-270.0}$ & 323.10(348) &  WT & 81-119 & 2.51$\pm$0.35 & $440.0^{+730.0}_{-440.0}$ & 114.24(145) & \nodata & \nodata & \nodata & \nodata & \nodata \\
140304A & C-GRB & 5.283 & 14.8$\pm$1.4 & 1.30$\pm$0.08 & 0.85$\pm$0.33 & PC & 1 & 143-579 &	1.78$\pm$0.17 &	$430.0^{+460.0}_{-400.0}$ &	230.87(250) & WT & 81-119 & 2.51$\pm$0.35 & $440.0^{+730.0}_{-440.0}$ & 114.24(145) &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
140304A & C-GRB & 5.283 & 14.8$\pm$1.4 & 1.30$\pm$0.08 & 0.85$\pm$0.33 & PC & 2 & 585-1299 & 1.95$\pm$0.19 & $340.0^{+430.0}_{-340.0}$ &	191.30(236) &\nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140430A & XRR &	1.6 & 173.6$\pm$3.7 & 2.01$\pm$0.22 & 2.11$\pm$0.42 & WT & tot. & 148-260 & 1.78$\pm$0.08 & $206.0^{+50.0}_{-45.0}$ & 557.95(581) &  WT & 132-148 & 2.29$\pm$0.14 & $177.0^{+63.0}_{-53.0}$ & 339.94(375) &  WT & 260-341 & 3.32$\pm$0.20 &  $5.6^{+33.4}_{-5.6}$ & 229.29(240) \\
140430A & XRR &	1.6 & 173.6$\pm$3.7 & 2.01$\pm$0.22 & 2.11$\pm$0.42 & WT & 1 & 148-163 & 1.68$\pm$0.16 & $152.0^{+104.0}_{-78.0}$ & 309.74(375) & WT & 132-148 & 2.29$\pm$0.14 & $177.0^{+63.0}_{-53.0}$ & 339.94(375) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
140430A & XRR &	1.6 & 173.6$\pm$3.7 & 2.01$\pm$0.22 & 2.11$\pm$0.42 & WT & 2 & 164-199 & 1.44$\pm$0.14 & $280.0^{+140.0}_{-110.0}$ &	457.53(468) &  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
140430A & XRR &	1.6 & 173.6$\pm$3.7 & 2.01$\pm$0.22 & 2.11$\pm$0.42 & WT & 3 & 201-260 & 2.42$\pm$0.13 & $296.0^{+72.0}_{-64.0}$ & 367.43(381) &  \nodata & \nodata & \nodata & \nodata & \nodata &  WT & 260-341 & 3.32$\pm$0.20 & $5.6^{+33.4}_{-5.6}$ &	229.29(240) \\	
\cline{1-22}
140506A & XRR &	0.889 &	111.1$\pm$9.6 & 1.56$\pm$0.16 &	1.45$\pm$0.82 &	WT & tot. &	104-557 & 2.58$\pm$0.03 & $78.1^{+3.6}_{-3.5}$ & 650.37(723)& \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 637-1572 &	1.66$\pm$0.21 & $56.0^{+41.0}_{-34.0}$ & 169.21(211) \\
140506A & XRR &	0.889 &	111.1$\pm$9.6 & 1.56$\pm$0.16 &	1.45$\pm$0.82 &	WT & 1 & 104-198 & 2.21$\pm$0.05 & $82.2^{+8.6}_{-8.3}$ &	571.54(607)	&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
140506A & XRR &	0.889 &	111.1$\pm$9.6 & 1.56$\pm$0.16 &	1.45$\pm$0.82 & WT & 2 & 199-288 &	2.18$\pm$0.05 & $80.5^{+8.3}_{-8.0}$ & 547.19(635)	&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
140506A & XRR &	0.889 &	111.1$\pm$9.6 & 1.56$\pm$0.16 &	1.45$\pm$0.82 & WT &3 &	290-557 & 3.32$\pm$0.06 & $95.3^{+5.5}_{-5.3}$ &	476.38(510)&  \nodata & \nodata & \nodata & \nodata & \nodata &  PC	& 637-1572 & 1.66$\pm$0.21 & $56.0^{+41.0}_{-34.0}$ & 169.21(211) \\
\cline{1-22}
140512A & C-GRB & 0.725 & 154.1$\pm$4.7 & 1.34$\pm$0.04 & 1.29$\pm$0.04 & WT & 1 & 102-176 & 0.74$\pm$0.07 & $49.0^{+22.0}_{-19.0}$ & 733.47(752)&  \nodata & \nodata & \nodata & \nodata & \nodata &  WT &	180-899 & 1.96$\pm$0.05 & $13.4^{+4.7}_{-4.5}$ & 650.64(663) \\
\cline{1-22}
140515A & XRR &	6.32 & 23.4$\pm$2.0 & 1.78$\pm$0.13	& 0.98$\pm$0.59 & PC & 1 & 1362-13667 &	1.72$\pm$0.13 & $330.0^{+390.0}_{-330.0}$ &	317.79(330) &   PC & 90-500 & 1.9$\pm$0.38 & $190.0^{+1180.0}_{-190.0}$ &	59.69(67) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140619A & XRR & \nodata & 233.1$\pm$13.6 & 1.56$\pm$0.03 & 1.53$\pm$0.08 & WT & tot. & 145-242 & 0.67$\pm$0.05 & $31.1^{+4.9}_{-4.6}$ &	892.19(852)& \nodata & \nodata & \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata & \nodata & \nodata \\
140619A & XRR & \nodata & 233.1$\pm$13.6 & 1.56$\pm$0.03 & 1.53$\pm$0.08 & WT &	1 &	145-193 & 0.73$\pm$0.08 & $30.2^{+7.3}_{-6.7}$ & 716.12(745)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
140619A & XRR & \nodata & 233.1$\pm$13.6 & 1.56$\pm$0.03 & 1.53$\pm$0.08 & WT &	2 &	195-242 & 0.67$\pm$0.07 & $33.0^{+7.2}_{-6.5}$ & 769.15(783)&  \nodata & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140709A & XRR & \nodata & 105.2$\pm$7.4	 & 1.64$\pm$0.06 & 1.28$\pm$0.25 & WT &	tot. & 132-256 & 2.60$\pm$0.09 & $69.0^{+7.1}_{-6.9}$ & 501.75(583) &  	WT & 90-130 & 2.57$\pm$0.15 & $84.0^{+14.0}_{-13.0}$ & 428.47(468) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
140709A & XRR & \nodata & 105.2$\pm$7.4	 & 1.64$\pm$0.06 & 1.28$\pm$0.25 & WT & 1 &	132-160 & 2.45$\pm$0.20 & $10.8^{+2.3}_{-2.1}$ & 356.84(412) & WT & 90-130 & 2.57$\pm$0.15 & $84.0^{+14.0}_{-13.0}$ & 428.47(468)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
140709A & XRR & \nodata & 105.2$\pm$7.4	 & 1.64$\pm$0.06 & 1.28$\pm$0.25 & WT &	2 & 161-259 & 2.75$\pm$0.10 & $65.6^{+7.6}_{-7.3}$ &	463.57(529)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
140709B & C-GRB & \nodata & 156.7$\pm$26.2 & 1.23$\pm$0.07 & 0.84$\pm$0.30 & WT & 1	& 97-277 & 1.11$\pm$0.07 & $21.6^{+4.9}_{-4.5}$ & 651.88(685)& \nodata & \nodata & \nodata & \nodata & \nodata &  PC & 280-479 & 1.59$\pm$0.32 & $19.0^{+16.0}_{-13.0}$ & 102.99(144) \\
140709B & C-GRB & \nodata & 156.7$\pm$26.2 & 1.23$\pm$0.07 & 0.84$\pm$0.30 & PC & 2 & 514-649 &	1.82$\pm$0.38 & $18.0^{+16.0}_{-13.0}$ & 111.90(115)& PC & 280-479 & 1.59$\pm$0.32 & $19.0^{+16.0}_{-13.0}$ & 102.99(144) & \nodata & \nodata & \nodata & \nodata & \nodata \\
140709B & C-GRB & \nodata & 156.7$\pm$26.2 & 1.23$\pm$0.07 & 0.84$\pm$0.30 & PC & 3 & 834-1001 & 1.89$\pm$0.45 & $9.2^{+15.3}_{-9.2}$ & 58.63(68)& \nodata & \nodata & \nodata & \nodata & \nodata  &\nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140710A & XRR &	0.558 &	3.0$\pm$2.2 & 2.04$\pm$0.23 & 0.96$\pm$1.14 & PC & 1 & 324-641 & 1.93$\pm$0.26 & $27.0^{+13.0}_{-11.0}$ & 171.38(202)&  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140713A & XRR & \nodata & 6.0$\pm$0.7 &	1.84$\pm$0.14 &	1.82$\pm$0.49 &	PC & 1 & 543-1392 &	1.53$\pm$0.17 & $50.0^{+14.0}_{-12.0}$ & 297.96(366) &  PC &	120-540 & 2.45$\pm$0.38 & $108.0^{+37.0}_{-31.0}$ &	166.02(190)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
140817A & C-GRB & \nodata &	258.3$\pm$17.1 & 1.47$\pm$0.08 & 1.46$\pm$0.17 & WT & tot. & 168-687 & 1.69$\pm$0.03 & $22.9^{+1.7}_{-1.6}$ & 815.60(817) &  WT & 100-167 & 2.06$\pm$0.19 & $28.9^{+1.0}_{-0.8}$ & 274.76(322)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
140817A & C-GRB & \nodata &	258.3$\pm$17.1 & 1.47$\pm$0.08 & 1.46$\pm$0.17 & WT & 1 & 168-260 & 1.29$\pm$0.10 & $41.7^{+9.4}_{-8.5}$ & 560.18(622) & WT & 100-167 &	2.06$\pm$0.19 & $28.9^{+1.0}_{-0.8}$ & 274.76(322)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
140817A & C-GRB & \nodata &	258.3$\pm$17.1 & 1.47$\pm$0.08 & 1.46$\pm$0.17 & WT & 2 & 261-480 & 1.84$\pm$0.05 & $24.5^{+2.3}_{-2.2}$ &	762.48(717)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
140817A & C-GRB & \nodata &	258.3$\pm$17.1 & 1.47$\pm$0.08 & 1.46$\pm$0.17 & WT & 3 & 481-688 &	1.95$\pm$0.08 & $19.8^{+3.3}_{-3.2}$ &	543.22(570)& \nodata & \nodata & \nodata & \nodata & \nodata  &\nodata & \nodata & \nodata & \nodata & \nodata \\	
140817A & C-GRB & \nodata &	258.3$\pm$17.1 & 1.47$\pm$0.08 & 1.46$\pm$0.17 & PC & 4 & 722-891 & 1.87$\pm$0.29 & $22.0^{+14.0}_{-12.0}$ & 137.91(163)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
141005A & C-GRB & \nodata & 3.5$\pm$0.6 & 1.24$\pm$0.18 & 0.87$\pm$0.60 & PC & 1 & 389-509 & 2.39$\pm$0.55 & $8.6^{+18.7}_{-8.6}$ & 81.46(62) &  PC & 103-299 & 1.81$\pm$0.39 & $12.0^{+19.0}_{-12.0}$ & 89.09(102)&  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
141020A & XRR & \nodata & 14.9$\pm$2.2 & 1.81$\pm$0.19 & 1.32$\pm$0.86 & PC & 1 & 350-785 & 1.96$\pm$0.27 & $3.5^{+7.5}_{-3.5}$ & 102.59(123) & PC & 100-248 & 1.71$\pm$0.45 & $2.7^{+13.1}_{-2.7}$ & 52.50(55) & 	PC & 790-1582 & 1.55$\pm$0.36 & $3.8^{+12.1}_{-3.8}$ & 76.60(88) \\
\cline{1-22}
141031A & C-GRB & \nodata & 464.0$\pm$472.3 & 1.30$\pm$0.18 & 1.25$\pm$0.39 & PC & tot.1 & 342-1445 & 1.34$\pm$0.15 & $11.7^{+10.2}_{-9.0}$ & 332.53(397) & PC & 150-320 &	1.54$\pm$0.42 & $6.8^{+27.9}_{-6.8}$ & 68.70(85) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
141031A & C-GRB & \nodata & 464.0$\pm$472.3 & 1.30$\pm$0.18 & 1.25$\pm$0.39 & PC & 1 & 380-540 & 1.79$\pm$0.31 & $19.0^{+19.0}_{-16.0}$ & 161.22(157) &  PC & 150-320 & 1.54$\pm$0.42 & $6.8^{+27.9}_{-6.8}$ &	68.70(85) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
141031A & C-GRB & \nodata & 464.0$\pm$472.3 & 1.30$\pm$0.18 & 1.25$\pm$0.39 & WT & tot.2 & 791-1268 & 1.69$\pm$0.04 & $22.3^{+2.6}_{-2.4}$ & 814.25(811)& \nodata & \nodata & \nodata & \nodata & \nodata   &\nodata & \nodata & \nodata & \nodata & \nodata \\	
141031A & C-GRB & \nodata & 464.0$\pm$472.3 & 1.30$\pm$0.18 & 1.25$\pm$0.39 & WT & 2 & 791-820 & 1.25$\pm$0.18 & $22.0^{+18.0}_{-13.0}$ & 391.66(440)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
141031A & C-GRB & \nodata & 464.0$\pm$472.3 & 1.30$\pm$0.18 & 1.25$\pm$0.39 & WT & 3 & 821-989 &	1.69$\pm$0.05 & $31.5^{+3.8}_{-3.6}$ &	700.26(768)	&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\	
141031A & C-GRB & \nodata & 464.0$\pm$472.3 & 1.30$\pm$0.18 & 1.25$\pm$0.39 & WT & 4 & 1000-1268 & 1.90$\pm$0.07 & $15.8^{+3.8}_{-3.6}$ & 621.68(624) &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
\cline{1-22}
141221A	& XRR & \nodata & 36.8$\pm$4.1 & 1.74$\pm$0.08 & 1.26$\pm$0.37 & PC & 1	& 223-536 &	2.40$\pm$0.30 & $37.0^{+12.0}_{-11.0}$ & 136.32(180)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
150206A & C-GRB & 2.087 & 75.0$\pm$12.7 & 1.34$\pm$0.05 & 1.16$\pm$0.14 & WT & 1 & 2044-3013 & 1.78$\pm$0.02 & $144.8^{+7.6}_{-7.4}$ &	806.53(858)& \nodata & \nodata & \nodata & \nodata & \nodata   &\nodata & \nodata & \nodata & \nodata & \nodata \\
\cline{1-22}
150222A & XRR & \nodata & 15.8$\pm$6.9 & 1.61$\pm$0.08 & 1.28$\pm$0.30 & WT & tot. & 145-355 & 2.72$\pm$0.13 & $55.0^{+5.9}_{-5.5}$ & 418.18(435) &  WT & 96-139 & 2.11$\pm$0.44 & $58.0^{+33.0}_{-26.0}$ & 134.47(167) & PC	& 422-1199 & 2.58$\pm$0.38 & $69.0^{+23.0}_{-20.0}$ &	153.79(161) \\
150222A & XRR & \nodata & 15.8$\pm$6.9 & 1.61$\pm$0.08 & 1.28$\pm$0.30 & WT & 1 & 145-233 &	3.02$\pm$0.21 & $70.6^{+9.6}_{-8.9}$ & 314.04(329) &  WT & 96-139 & 2.11$\pm$0.44 & $58.0^{+33.0}_{-26.0}$ & 134.47(167) &  \nodata & \nodata & \nodata & \nodata & \nodata \\
150222A & XRR & \nodata & 15.8$\pm$6.9 & 1.61$\pm$0.08 & 1.28$\pm$0.30 & WT & 2 & 285-355 &	2.55$\pm$0.20 & $44.3^{+8.1}_{-7.3}$ & 313.01(341)& \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
150222A & XRR & \nodata & 15.8$\pm$6.9 & 1.61$\pm$0.08 & 1.28$\pm$0.30 & PC & $2^{*}$ & 260-419 & 2.28$\pm$0.50 & $67.0^{+36.0}_{-28.0}$ & 73.40(99)& \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 422-1199 & 2.58$\pm$0.38 & $69.0^{+23.0}_{-20.0}$ & 153.79(161) \\	
\cline{1-22}
150323C & XRR & \nodata & 159.7$\pm$44.6 & 1.94$\pm$0.30 & 0.04$\pm$1.96 & WT & tot. & 176-479 & 2.37$\pm$0.05 & $16.5^{+1.3}_{-1.2}$ & 597.04(610)&  \nodata & \nodata & \nodata & \nodata & \nodata   &\nodata & \nodata & \nodata & \nodata & \nodata \\
150323C & XRR & \nodata & 159.7$\pm$44.6 & 1.94$\pm$0.30 & 0.04$\pm$1.96 & WT & 1 &	176-220 & 2.42$\pm$0.09 & $24.0^{+2.8}_{-2.7}$ & 459.18(450)&  \nodata & \nodata & \nodata & \nodata & \nodata  &\nodata & \nodata & \nodata & \nodata & \nodata \\
150323C & XRR & \nodata & 159.7$\pm$44.6 & 1.94$\pm$0.30 & 0.04$\pm$1.96 & WT &	2 &	220-300 & 2.23$\pm$0.06 & $19.1^{+2.0}_{-1.9}$ & 509.66(560)&  \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata \\
150323C & XRR & \nodata & 159.7$\pm$44.6 & 1.94$\pm$0.30 & 0.04$\pm$1.96 & WT &	3 &	380-480 & 4.36$\pm$0.40 & $25.3^{+6.8}_{-6.0}$ & 119.23(158)&  \nodata & \nodata & \nodata & \nodata & \nodata  &\nodata & \nodata & \nodata & \nodata & \nodata \\
150323C & XRR & \nodata & 159.7$\pm$44.6 & 1.94$\pm$0.30 & 0.04$\pm$1.96 & PC & $4$ & 580-750 & 3.59$\pm$0.70 & $9.9^{+10.9}_{-8.2}$ &	63.91(66) &  \nodata & \nodata & \nodata & \nodata & \nodata  & PC & 800-1899 & 2.03$\pm$0.45 & $5.9^{+12.3}_{-5.9}$ & 65.49(80) \\	
\enddata
\tablecomments{$\alpha_{\rm PL}$ is the power-law photon index in the simple power-law model, and data are derived from \citet{Lien2016}. $\alpha_{\rm CPL}$ is the power-law photon index in the cutoff power-law model, and data are derived from \citet{Lien2016}. {Obs.} denotes observation mode (WT/PC). {No.} denotes the flare number. The label ``tot.'' denotes a combined fit for multiple consecutive flares (total-flare). An asterisk ($*$) marks flares with overlapping WT and PC data that are spectrally fitted separately. Interval (Int.) refers to the time interval in seconds. $N_{\rm H}$ denotes the hydrogen column density, in units of $10^{20}\,\mathrm{cm}^{-2}$. For $N_{\rm H}$, ``<'' denotes an upper limit. $\Gamma$ denotes the photon index. $C/{\rm dof}$ denotes $C$-stat/dof. }
\end{deluxetable*}
\end{longrotatetable}
%\end{center}

\clearpage
\begin{deluxetable*}{clllllllllll}
\tablecaption{Spectral Fitting Parameters Derived in Preflare, Flare, and Postflare Epochs for Bright and Faint X-ray Flares\label{tab2}}
\tablewidth{\linewidth}
\tabletypesize{\small}
\setlength{\tabcolsep}{3pt}
\tablehead{
   &  & \multicolumn{4}{c}{Flare}& \multicolumn{3}{c}{Preflare} &\multicolumn{3}{c}{Postflare} \\
    \cmidrule(lr){3-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
\colhead{Class}& \colhead{GRB}& \colhead{$S_\mathrm{F}$} & \colhead{Int.} & \colhead{$\Gamma$} & \colhead{$N_{\rm H}$} &  \colhead{Int.} & \colhead{$\Gamma$}  &  \colhead{$N_{\rm H}$} &  \colhead{Int.} & \colhead{$\Gamma$} &  \colhead{$N_{\rm H}$}   }
\startdata
\multirow{4}{*}{Bright flare}
   & 060904B	& 200.0$\pm$12.0 & 146--224 & 1.82$\pm$0.06 & $95.0^{+15.0}_{-14.0}$ &  75--139 &	1.57$\pm$0.24 &	$15.0^{+41.0}_{-15.0}$ & 230--315 & 3.25$\pm$0.10 & $67.3^{+8.7}_{-8.4}$  \\
  & 070704 & 100.0$\pm$7.9 & 280--500 & 1.76$\pm$0.07 & $88.0^{+11.0}_{-10.0}$  & 159--270 & 1.98$\pm$0.28 & $100.0^{+43.0}_{-37.0}$ & 550--1078 & 1.47$\pm$0.35 & $47.0^{+53.0}_{-43.0}$  \\
  & 100902A	& 274.1$\pm$8.5 & 350--599 & 2.31$\pm$0.05 & $37.9^{+2.7}_{-2.6}$ & 320--350 & 2.07$\pm$0.25 & $19.0^{+12.0}_{-11.0}$ & 623--2975 & 2.25$\pm$0.24 & $48.0^{+17.0}_{-15.0}$ \\
  & 121123A & 134.3$\pm$2.4 & 190--650 & 1.42$\pm$0.02 & $4.3^{+0.8}_{-0.8}$ & 130--190 & 0.52$\pm$0.12 & $9.5^{+9.0}_{-7.5}$ & 800--1484 & 1.83$\pm$0.14 & $<2.6$  \\
\cline{1-12}
\multirow{6}{*}{Faint flare}
  & 060512 & 4.5$\pm$1.1 & 177--257 & 4.43$\pm$0.65 & $35.0^{+17.0}_{-15.0}$ & 110--155 & 5.13$\pm$0.80 & $29.0^{+16.0}_{-15.0}$ & 260--390 & 4.23$\pm$0.75 & $5.5^{+18.4}_{-5.5}$ \\
  & 091029 & 0.9$\pm$0.3 & 278--429 & 2.97$\pm$0.45 & $99.0^{+131.0}_{-99.0}$ & 85--199 & 2.38$\pm$0.13 & $32.0^{+37.0}_{-32.0}$ 	& 450--1999 & 1.99$\pm$0.19 & $14.0^{+83.0}_{-14.0}$  \\
 & 091104 & 3.0$\pm$0.7 & 191--249 & 2.26$\pm$0.14 & $12.9^{+3.7}_{-3.4}$ & 140--190 & 2.02$\pm$0.14 & $11.7^{+3.9}_{-3.6}$ &	310--800 & 2.31$\pm$0.18 & $<1.7$  \\
  & 110520A & 5.0$\pm$1.0 & 190--360 & 1.57$\pm$0.29 & $37.0^{+19.0}_{-16.0}$ & 105--161 & 1.85$\pm$0.36 & $29.0^{+18.0}_{-14.0}$ & 401--2000 & 1.38$\pm$0.22 & $21.0^{+11.6}_{-9.8}$  \\
  & 121125A & 1.8$\pm$0.3 & 90--108 & 1.88$\pm$0.16 & $19.7^{+5.8}_{-5.2}$ & 73--88 & 2.16$\pm$0.19 & $24.4^{+6.7}_{-5.9}$ &	110--206 & 1.91$\pm$0.15 & $4.6^{+3.4}_{-3.1}$  \\
 & 130427B & 2.6$\pm$0.3 & 115--169 &1.72$\pm$0.14 & $78.0^{+86.0}_{-78.0}$ & 83--114 & 2.19$\pm$0.24 & $36.0^{+114.0}_{-36.0}$ & 205--1198 & 1.65$\pm$0.25 & $55.0^{+181.0}_{-55.0}$ \\
\enddata
\tablecomments {$S_\mathrm{F}$ is the fluence of the X-ray flare in units of $10^{-8}\,\mathrm{erg\,cm^{-2}}$. The $S_{\rm F}$ data are taken from \citet{Chincarini2010} and \citet{Yi2016}. Interval (Int.) indicates the time interval adopted for spectral fitting, in units of seconds. $\Gamma$ denotes the photon index. $N_{\rm H}$ denotes the hydrogen column density in units of $10^{20}\,\mathrm{cm^{-2}}$; the symbol $<$ indicates an upper limit on $N_{\rm H}$. Samples are classified as bright flares ($S_\mathrm{F}\gtrsim 100\times10^{-8}\,\mathrm{erg\,cm^{-2}}$) and faint flares ($S_\mathrm{F}<10\times10^{-8}\,\mathrm{erg\,cm^{-2}}$).}
\end{deluxetable*}
